DetectAnyLLM: Towards Generalizable and Robust Detection of Machine-Generated Text Across Domains and Models

The rapid advancement of large language models (LLMs) has drawn urgent attention to the task of machine-generated text detection (MGTD). However, existing approaches struggle in complex real-world scenarios: zero-shot detectors rely heavily on scoring model's output distribution while training-based detectors are often constrained by overfitting to the training data, limiting generalization. We found that the performance bottleneck of training-based detectors stems from the misalignment between training objective and task needs. To address this, we propose Direct Discrepancy Learning (DDL), a novel optimization strategy that directly optimizes the detector with task-oriented knowledge. DDL enables the detector to better capture the core semantics of the detection task, thereby enhancing both robustness and generalization. Built upon this, we introduce DetectAnyLLM, a unified detection framework that achieves state-of-the-art MGTD performance across diverse LLMs. To ensure a reliable evaluation, we construct MIRAGE, the most diverse multi-task MGTD benchmark. MIRAGE samples human-written texts from 10 corpora across 5 text-domains, which are then re-generated or revised using 17 cutting-edge LLMs, covering a wide spectrum of proprietary models and textual styles. Extensive experiments on MIRAGE reveal the limitations of existing methods in complex environment. In contrast, DetectAnyLLM consistently outperforms them, achieving over a 70% performance improvement under the same training data and base scoring model, underscoring the effectiveness of our DDL. Project page: {https://fjc2005.github.io/detectanyllm}.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, GPT-4o}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5021 & 0.5476 & 0.1117 & 0.0040 & 0.4732 & 0.5052 & 0.0227 & 0.0216 & 0.4281 & 0.5000 & 0.0000 & 0.0134 \\
    LogRank~\cite{logrank} & 0.5053 & 0.5406 & 0.1011 & 0.0050 & 0.4638 & 0.5005 & 0.0227 & 0.0216 & 0.4191 & 0.5000 & 0.0000 & 0.0113 \\
    Entropy~\cite{entropy} & 0.6414 & 0.6259 & 0.2976 & 0.1103 & 0.5358 & 0.5402 & 0.1002 & 0.0670 & 0.5733 & 0.5520 & 0.1953 & 0.1236 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4950 & 0.5206 & 0.0857 & 0.0843 & 0.5013 & 0.5036 & 0.0259 & 0.0474 & 0.5244 & 0.5335 & 0.0767 & 0.0639 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4478 & 0.5005 & 0.0224 & 0.0361 & 0.5715 & 0.5603 & 0.1207 & 0.0732 & 0.6244 & 0.5896 & 0.1849 & 0.0865 \\
    LRR~\cite{lrrandnpr} & 0.5172 & 0.5281 & 0.0562 & 0.0130 & 0.4334 & 0.5000 & 0.0000 & 0.0206 & 0.3957 & 0.5000 & 0.0000 & 0.0206 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5886 & 0.5913 & 0.1984 & 0.0171 & 0.4660 & 0.5021 & 0.0321 & 0.0330 & 0.4124 & 0.5010 & 0.0321 & 0.0227 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5792 & 0.6068 & 0.2674 & 0.0050 & 0.4648 & 0.5155 & 0.0746 & 0.0361 & 0.4197 & 0.5051 & 0.0529 & 0.0216 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6314 & 0.6364 & 0.3132 & 0.0090 & 0.4871 & 0.5201 & 0.0631 & 0.0351 & 0.4371 & 0.5108 & 0.0601 & 0.0227 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8419 & 0.7683 & 0.5402 & 0.3952 & 0.5251 & 0.5340 & 0.0746 & 0.0515 & 0.4958 & 0.5082 & 0.0168 & 0.0319 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8971 & 0.8260 & 0.6672 & 0.4253 & 0.5992 & 0.5758 & 0.1990 & 0.1732 & 0.6134 & 0.5824 & 0.1932 & 0.1586 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9503} & \textbf{0.9032} & \textbf{0.8079} & \textbf{0.7743} & \textbf{0.9161} & \textbf{0.8619} & \textbf{0.7256} & \textbf{0.7577} & \textbf{0.9007} & \textbf{0.8435} & \textbf{0.6980} & \textbf{0.7168} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+51.70\%} & \red{+44.38\%} & \red{+42.28\%} & \red{+60.73\%} & \red{+79.08\%} & \red{+67.44\%} & \red{+65.74\%} & \red{+70.70\%} & \red{+73.57\%} & \red{+61.86\%} & \red{+62.47\%} & \red{+66.34\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, GPT-4o}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4930 & 0.5427 & 0.0975 & 0.0040 & 0.4766 & 0.5046 & 0.0095 & 0.0278 & 0.4275 & 0.5000 & 0.0000 & 0.0103 \\
    LogRank~\cite{logrank} & 0.4919 & 0.5407 & 0.0919 & 0.0030 & 0.4647 & 0.5000 & 0.0000 & 0.0247 & 0.4215 & 0.5000 & 0.0000 & 0.0103 \\
    Entropy~\cite{entropy} & 0.6475 & 0.6246 & 0.2919 & 0.1176 & 0.5370 & 0.5391 & 0.0894 & 0.0525 & 0.5775 & 0.5622 & 0.1756 & 0.1080 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4772 & 0.5106 & 0.0695 & 0.0583 & 0.5040 & 0.5113 & 0.0296 & 0.0443 & 0.5395 & 0.5273 & 0.0690 & 0.0720 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4438 & 0.5010 & 0.0317 & 0.0221 & 0.5706 & 0.5608 & 0.1218 & 0.0731 & 0.6172 & 0.5844 & 0.1701 & 0.0874 \\
    LRR~\cite{lrrandnpr} & 0.5006 & 0.5216 & 0.0486 & 0.0161 & 0.4272 & 0.5000 & 0.0000 & 0.0278 & 0.4087 & 0.5000 & 0.0000 & 0.0113 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5610 & 0.5704 & 0.1482 & 0.0161 & 0.4732 & 0.5005 & 0.0227 & 0.0319 & 0.4222 & 0.5000 & 0.0000 & 0.0226 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5619 & 0.5950 & 0.2502 & 0.0080 & 0.4716 & 0.5108 & 0.0647 & 0.0340 & 0.4297 & 0.5031 & 0.0276 & 0.0154 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5993 & 0.6171 & 0.2794 & 0.0040 & 0.4890 & 0.5263 & 0.0751 & 0.0247 & 0.4449 & 0.5087 & 0.0442 & 0.0113 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8266 & 0.7487 & 0.4976 & 0.3588 & 0.5279 & 0.5371 & 0.0742 & 0.0566 & 0.4872 & 0.5062 & 0.0256 & 0.0267 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9048 & 0.8302 & 0.6690 & 0.4844 & 0.6118 & 0.5860 & 0.1947 & 0.1565 & 0.6120 & 0.5802 & 0.1726 & 0.1235 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9656} & \textbf{0.9382} & \textbf{0.8783} & \textbf{0.8523} & \textbf{0.9080} & \textbf{0.8615} & \textbf{0.7268} & \textbf{0.7353} & \textbf{0.8697} & \textbf{0.8138} & \textbf{0.6410} & \textbf{0.6235} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+63.87\%} & \red{+63.61\%} & \red{+63.22\%} & \red{+71.35\%} & \red{+76.29\%} & \red{+66.54\%} & \red{+66.07\%} & \red{+68.62\%} & \red{+65.95\%} & \red{+55.20\%} & \red{+56.45\%} & \red{+57.04\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, GPT-4o-mini}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5124 & 0.5523 & 0.1196 & 0.0060 & 0.4839 & 0.5202 & 0.0439 & 0.0174 & 0.4618 & 0.5131 & 0.0285 & 0.0179 \\
    LogRank~\cite{logrank} & 0.5194 & 0.5513 & 0.1037 & 0.0090 & 0.4720 & 0.5093 & 0.0194 & 0.0153 & 0.4518 & 0.5053 & 0.0111 & 0.0137 \\
    Entropy~\cite{entropy} & 0.6334 & 0.6226 & 0.2698 & 0.1186 & 0.5364 & 0.5447 & 0.1944 & 0.1242 & 0.5398 & 0.5426 & 0.1592 & 0.0988 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5024 & 0.5256 & 0.1066 & 0.0995 & 0.4728 & 0.5027 & 0.0194 & 0.0490 & 0.5224 & 0.5168 & 0.0418 & 0.0557 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.5235 & 0.5176 & 0.0352 & 0.0372 & 0.5811 & 0.5550 & 0.1104 & 0.0926 & 0.6440 & 0.6041 & 0.2106 & 0.1094 \\
    LRR~\cite{lrrandnpr} & 0.5377 & 0.5503 & 0.1005 & 0.0302 & 0.4252 & 0.5000 & 0.0000 & 0.0218 & 0.4190 & 0.5005 & 0.0132 & 0.0158 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5846 & 0.5889 & 0.1964 & 0.0452 & 0.4770 & 0.5005 & 0.0135 & 0.0218 & 0.4469 & 0.5005 & 0.0229 & 0.0221 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6006 & 0.6231 & 0.3056 & 0.0121 & 0.4904 & 0.5441 & 0.1212 & 0.0251 & 0.4261 & 0.5053 & 0.0434 & 0.0252 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6327 & 0.6402 & 0.3115 & 0.0161 & 0.5308 & 0.5572 & 0.1533 & 0.0370 & 0.4461 & 0.5142 & 0.0549 & 0.0252 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8545 & 0.7779 & 0.5599 & 0.4362 & 0.5857 & 0.5752 & 0.1512 & 0.0643 & 0.5111 & 0.5189 & 0.0556 & 0.0336 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9101 & 0.8322 & 0.6677 & 0.5196 & 0.6767 & 0.6340 & 0.3098 & 0.2440 & 0.6267 & 0.6004 & 0.2265 & 0.1556 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9611} & \textbf{0.9166} & \textbf{0.8336} & \textbf{0.8221} & \textbf{0.9496} & \textbf{0.9009} & \textbf{0.8022} & \textbf{0.8290} & \textbf{0.9209} & \textbf{0.8617} & \textbf{0.7248} & \textbf{0.7350} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+56.74\%} & \red{+50.30\%} & \red{+49.92\%} & \red{+62.97\%} & \red{+84.40\%} & \red{+72.92\%} & \red{+71.35\%} & \red{+77.38\%} & \red{+77.78\%} & \red{+65.07\%} & \red{+64.43\%} & \red{+68.62\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, GPT-4o-mini}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5099 & 0.5592 & 0.1241 & 0.0110 & 0.5119 & 0.5342 & 0.0725 & 0.0271 & 0.4555 & 0.5000 & 0.0000 & 0.0115 \\
    LogRank~\cite{logrank} & 0.5103 & 0.5527 & 0.1134 & 0.0100 & 0.4975 & 0.5212 & 0.0428 & 0.0261 & 0.4432 & 0.5000 & 0.0000 & 0.0105 \\
    Entropy~\cite{entropy} & 0.6334 & 0.6108 & 0.2675 & 0.1304 & 0.5117 & 0.5364 & 0.1659 & 0.1021 & 0.5447 & 0.5387 & 0.1808 & 0.1067 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5031 & 0.5221 & 0.0693 & 0.0672 & 0.4734 & 0.5000 & 0.0000 & 0.0304 & 0.5338 & 0.5214 & 0.0614 & 0.0680 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.5418 & 0.5286 & 0.0614 & 0.0692 & 0.5808 & 0.5679 & 0.1361 & 0.0803 & 0.6331 & 0.5973 & 0.1967 & 0.0690 \\
    LRR~\cite{lrrandnpr} & 0.5189 & 0.5391 & 0.0784 & 0.0271 & 0.4432 & 0.5000 & 0.0000 & 0.0185 & 0.4048 & 0.5000 & 0.0000 & 0.0146 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5687 & 0.5752 & 0.1552 & 0.0321 & 0.4971 & 0.5195 & 0.0425 & 0.0337 & 0.4401 & 0.5000 & 0.0000 & 0.0199 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5882 & 0.6128 & 0.2591 & 0.0070 & 0.4868 & 0.5206 & 0.0724 & 0.0358 & 0.4274 & 0.5078 & 0.0542 & 0.0230 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6199 & 0.6249 & 0.2804 & 0.0070 & 0.5303 & 0.5451 & 0.1058 & 0.0271 & 0.4446 & 0.5126 & 0.0606 & 0.0251 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8398 & 0.7658 & 0.5323 & 0.3731 & 0.5860 & 0.5717 & 0.1435 & 0.0749 & 0.4960 & 0.5136 & 0.0422 & 0.0356 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9158 & 0.8340 & 0.6695 & 0.5637 & 0.6629 & 0.6260 & 0.2812 & 0.2356 & 0.6251 & 0.5988 & 0.2279 & 0.1799 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9656} & \textbf{0.9418} & \textbf{0.8847} & \textbf{0.8365} & \textbf{0.9425} & \textbf{0.8925} & \textbf{0.7861} & \textbf{0.8089} & \textbf{0.9176} & \textbf{0.8708} & \textbf{0.7467} & \textbf{0.7416} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+59.18\%} & \red{+64.95\%} & \red{+65.11\%} & \red{+62.53\%} & \red{+82.93\%} & \red{+71.26\%} & \red{+70.24\%} & \red{+75.00\%} & \red{+77.54\%} & \red{+67.80\%} & \red{+67.19\%} & \red{+68.49\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, GPT-o3-mini}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.2513 & 0.5015 & 0.0317 & 0.0030 & 0.4473 & 0.5022 & 0.0331 & 0.0164 & 0.4064 & 0.5005 & 0.0232 & 0.0086 \\
    LogRank~\cite{logrank} & 0.2465 & 0.5010 & 0.0317 & 0.0030 & 0.4319 & 0.5005 & 0.0135 & 0.0120 & 0.3951 & 0.5000 & 0.0000 & 0.0065 \\
    Entropy~\cite{entropy} & 0.7324 & 0.6819 & 0.3674 & 0.1573 & 0.5222 & 0.5377 & 0.1187 & 0.0350 & 0.5584 & 0.5500 & 0.1343 & 0.1000 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4050 & 0.5000 & 0.0000 & 0.0080 & 0.4395 & 0.5000 & 0.0000 & 0.0175 & 0.4779 & 0.5005 & 0.0056 & 0.0376 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4319 & 0.5005 & 0.0224 & 0.0271 & 0.5169 & 0.5055 & 0.0111 & 0.0438 & 0.5680 & 0.5457 & 0.0945 & 0.0742 \\
    LRR~\cite{lrrandnpr} & 0.2687 & 0.5010 & 0.0317 & 0.0040 & 0.3927 & 0.5000 & 0.0000 & 0.0120 & 0.3628 & 0.5000 & 0.0000 & 0.0226 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.2675 & 0.5005 & 0.0068 & 0.0020 & 0.4441 & 0.5038 & 0.0424 & 0.0164 & 0.4124 & 0.5005 & 0.0232 & 0.0129 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.3819 & 0.5205 & 0.1046 & 0.0040 & 0.4497 & 0.5153 & 0.0604 & 0.0241 & 0.3986 & 0.5048 & 0.0541 & 0.0118 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.3953 & 0.5210 & 0.1004 & 0.0040 & 0.4720 & 0.5252 & 0.0932 & 0.0263 & 0.4167 & 0.5065 & 0.0514 & 0.0172 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.4107 & 0.5005 & 0.0068 & 0.0291 & 0.4327 & 0.5000 & 0.0000 & 0.0252 & 0.3981 & 0.5000 & 0.0000 & 0.0140 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8792 & 0.8151 & 0.6468 & 0.2956 & 0.6438 & 0.6138 & 0.2550 & 0.1805 & 0.6563 & 0.6199 & 0.2652 & 0.2140 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9368} & \textbf{0.8993} & \textbf{0.7995} & \textbf{0.6162} & \textbf{0.9008} & \textbf{0.8414} & \textbf{0.6858} & \textbf{0.6751} & \textbf{0.8987} & \textbf{0.8484} & \textbf{0.6986} & \textbf{0.7118} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+47.68\%} & \red{+45.53\%} & \red{+43.24\%} & \red{+45.52\%} & \red{+72.15\%} & \red{+58.92\%} & \red{+57.82\%} & \red{+60.35\%} & \red{+70.53\%} & \red{+60.11\%} & \red{+58.99\%} & \red{+63.34\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, GPT-o3-mini}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.2405 & 0.5010 & 0.0142 & 0.0000 & 0.4470 & 0.5011 & 0.0232 & 0.0238 & 0.4148 & 0.5000 & 0.0000 & 0.0054 \\
    LogRank~\cite{logrank} & 0.2361 & 0.5000 & 0.0000 & 0.0000 & 0.4304 & 0.5005 & 0.0232 & 0.0173 & 0.4039 & 0.5000 & 0.0000 & 0.0064 \\
    Entropy~\cite{entropy} & 0.7380 & 0.6795 & 0.3937 & 0.1645 & 0.5294 & 0.5394 & 0.0925 & 0.0454 & 0.5581 & 0.5494 & 0.1298 & 0.0806 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.3946 & 0.5000 & 0.0000 & 0.0090 & 0.4393 & 0.5000 & 0.0000 & 0.0173 & 0.4689 & 0.5000 & 0.0000 & 0.0333 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4466 & 0.5000 & 0.0000 & 0.0221 & 0.4968 & 0.5022 & 0.0093 & 0.0454 & 0.5516 & 0.5387 & 0.0774 & 0.0494 \\
    LRR~\cite{lrrandnpr} & 0.2620 & 0.5000 & 0.0000 & 0.0020 & 0.3888 & 0.5000 & 0.0000 & 0.0194 & 0.3763 & 0.5000 & 0.0000 & 0.0172 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.2672 & 0.5000 & 0.0000 & 0.0000 & 0.4508 & 0.5032 & 0.0232 & 0.0216 & 0.4145 & 0.5005 & 0.0232 & 0.0215 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.3966 & 0.5110 & 0.0486 & 0.0030 & 0.4536 & 0.5124 & 0.0795 & 0.0270 & 0.4089 & 0.5027 & 0.0439 & 0.0161 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.4016 & 0.5120 & 0.0341 & 0.0030 & 0.4784 & 0.5205 & 0.0782 & 0.0259 & 0.4321 & 0.5016 & 0.0190 & 0.0183 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.4093 & 0.5000 & 0.0000 & 0.0271 & 0.4400 & 0.5005 & 0.0065 & 0.0205 & 0.4139 & 0.5000 & 0.0000 & 0.0204 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8963 & 0.8340 & 0.6762 & 0.3942 & 0.6432 & 0.6220 & 0.2589 & 0.1901 & 0.6429 & 0.6139 & 0.2372 & 0.1923 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9528} & \textbf{0.9293} & \textbf{0.8598} & \textbf{0.7773} & \textbf{0.8980} & \textbf{0.8499} & \textbf{0.7008} & \textbf{0.6976} & \textbf{0.8948} & \textbf{0.8528} & \textbf{0.7110} & \textbf{0.7143} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+54.52\%} & \red{+57.40\%} & \red{+56.70\%} & \red{+63.25\%} & \red{+71.40\%} & \red{+60.29\%} & \red{+59.63\%} & \red{+62.67\%} & \red{+70.54\%} & \red{+61.89\%} & \red{+62.12\%} & \red{+64.63\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Moonshot-v1}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6179 & 0.6155 & 0.2547 & 0.0307 & 0.5356 & 0.5565 & 0.1146 & 0.0337 & 0.4927 & 0.5189 & 0.0482 & 0.0263 \\
    LogRank~\cite{logrank} & 0.6386 & 0.6207 & 0.2632 & 0.0419 & 0.5273 & 0.5457 & 0.0958 & 0.0348 & 0.4838 & 0.5084 & 0.0173 & 0.0242 \\
    Entropy~\cite{entropy} & 0.6193 & 0.6017 & 0.2364 & 0.0532 & 0.5239 & 0.5348 & 0.0839 & 0.0652 & 0.5430 & 0.5425 & 0.1129 & 0.0683 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.6624 & 0.6334 & 0.2722 & 0.2117 & 0.5236 & 0.5261 & 0.0849 & 0.0891 & 0.5427 & 0.5357 & 0.0924 & 0.0945 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.5987 & 0.5721 & 0.1670 & 0.1380 & 0.5838 & 0.5679 & 0.1462 & 0.1087 & 0.6118 & 0.5788 & 0.1685 & 0.1355 \\
    LRR~\cite{lrrandnpr} & 0.6878 & 0.6380 & 0.2815 & 0.1237 & 0.4909 & 0.5098 & 0.0196 & 0.0293 & 0.4549 & 0.5000 & 0.0000 & 0.0252 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7157 & 0.6621 & 0.3426 & 0.1820 & 0.5525 & 0.5549 & 0.1098 & 0.0370 & 0.4995 & 0.5105 & 0.0586 & 0.0462 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6852 & 0.6682 & 0.3636 & 0.0215 & 0.5469 & 0.5668 & 0.1551 & 0.0467 & 0.4807 & 0.5189 & 0.0708 & 0.0315 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6783 & 0.6595 & 0.3531 & 0.0112 & 0.5860 & 0.5859 & 0.1946 & 0.0511 & 0.5108 & 0.5331 & 0.1038 & 0.0294 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & \textbf{0.9069} & 0.8298 & 0.6603 & \textbf{0.6319} & 0.6829 & 0.6315 & 0.2815 & 0.1837 & 0.6073 & 0.5814 & 0.1842 & 0.1429 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7824 & 0.7014 & 0.4051 & 0.3405 & 0.6475 & 0.6141 & 0.2693 & 0.2185 & 0.6206 & 0.5930 & 0.2280 & 0.1912 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.9057 & \textbf{0.8497} & \textbf{0.6996} & 0.4468 & \textbf{0.9243} & \textbf{0.8652} & \textbf{0.7308} & \textbf{0.7163} & \textbf{0.9047} & \textbf{0.8503} & \textbf{0.7036} & \textbf{0.7258} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & \red{+11.71\%} & \red{+11.55\%} & -- & \red{+76.14\%} & \red{+63.42\%} & \red{+62.53\%} & \red{+63.70\%} & \red{+74.88\%} & \red{+63.23\%} & \red{+61.60\%} & \red{+66.10\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Moonshot-v1}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6159 & 0.6264 & 0.2707 & 0.0091 & 0.5484 & 0.5562 & 0.1211 & 0.0375 & 0.4993 & 0.5253 & 0.0512 & 0.0169 \\
    LogRank~\cite{logrank} & 0.6344 & 0.6244 & 0.2787 & 0.0152 & 0.5372 & 0.5469 & 0.1007 & 0.0331 & 0.4921 & 0.5205 & 0.0411 & 0.0190 \\
    Entropy~\cite{entropy} & 0.6177 & 0.6081 & 0.2559 & 0.0548 & 0.5194 & 0.5281 & 0.1102 & 0.0628 & 0.5482 & 0.5511 & 0.1297 & 0.0801 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.6504 & 0.6223 & 0.2690 & 0.1939 & 0.5128 & 0.5204 & 0.0582 & 0.0706 & 0.5534 & 0.5474 & 0.1178 & 0.0927 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.6190 & 0.5898 & 0.1871 & 0.1492 & 0.5865 & 0.5656 & 0.1316 & 0.0970 & 0.6171 & 0.5864 & 0.1730 & 0.1106 \\
    LRR~\cite{lrrandnpr} & 0.6810 & 0.6411 & 0.2853 & 0.0975 & 0.4878 & 0.5061 & 0.0235 & 0.0320 & 0.4638 & 0.5000 & 0.0000 & 0.0253 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7070 & 0.6640 & 0.3327 & 0.1076 & 0.5564 & 0.5507 & 0.1029 & 0.0562 & 0.5271 & 0.5295 & 0.0774 & 0.0390 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6649 & 0.6629 & 0.3389 & 0.0254 & 0.5484 & 0.5579 & 0.1314 & 0.0386 & 0.4985 & 0.5353 & 0.0954 & 0.0221 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6589 & 0.6492 & 0.3354 & 0.0173 & 0.5872 & 0.5877 & 0.1778 & 0.0430 & 0.5317 & 0.5421 & 0.1267 & 0.0358 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9113 & 0.8406 & 0.6813 & 0.6254 & 0.6958 & 0.6527 & 0.3131 & 0.1996 & 0.6369 & 0.6001 & 0.2072 & 0.1444 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7529 & 0.6716 & 0.3626 & 0.3178 & 0.6675 & 0.6356 & 0.2861 & 0.2348 & 0.6221 & 0.5948 & 0.2489 & 0.2192 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9421} & \textbf{0.9056} & \textbf{0.8113} & \textbf{0.7015} & \textbf{0.9248} & \textbf{0.8682} & \textbf{0.7406} & \textbf{0.7497} & \textbf{0.8988} & \textbf{0.8361} & \textbf{0.6795} & \textbf{0.6786} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+34.72\%} & \red{+40.76\%} & \red{+40.81\%} & \red{+20.33\%} & \red{+75.27\%} & \red{+62.06\%} & \red{+62.23\%} & \red{+67.29\%} & \red{+72.12\%} & \red{+59.03\%} & \red{+57.33\%} & \red{+58.84\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, DeepSeek-R1}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3248 & 0.5005 & 0.0224 & 0.0010 & 0.3533 & 0.5000 & 0.0000 & 0.0100 & 0.3285 & 0.5000 & 0.0000 & 0.0093 \\
    LogRank~\cite{logrank} & 0.2896 & 0.5005 & 0.0224 & 0.0010 & 0.3235 & 0.5000 & 0.0000 & 0.0089 & 0.3037 & 0.5000 & 0.0000 & 0.0062 \\
    Entropy~\cite{entropy} & 0.6454 & 0.6242 & 0.2939 & 0.0902 & 0.5593 & 0.5456 & 0.1194 & 0.1000 & 0.5772 & 0.5542 & 0.1638 & 0.1373 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5335 & 0.5000 & 0.0000 & 0.0000 & 0.4483 & 0.5000 & 0.0000 & 0.0000 & 0.4207 & 0.5000 & 0.0000 & 0.0021 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2018 & 0.5000 & 0.0000 & 0.0000 & 0.2631 & 0.5000 & 0.0000 & 0.0056 & 0.3501 & 0.5000 & 0.0000 & 0.0196 \\
    LRR~\cite{lrrandnpr} & 0.2159 & 0.5005 & 0.0224 & 0.0000 & 0.2493 & 0.5000 & 0.0000 & 0.0089 & 0.2508 & 0.5000 & 0.0000 & 0.0072 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.2842 & 0.5025 & 0.0448 & 0.0000 & 0.3112 & 0.5000 & 0.0000 & 0.0100 & 0.2962 & 0.5005 & 0.0227 & 0.0114 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5706 & 0.6172 & 0.2931 & 0.0130 & 0.5089 & 0.5556 & 0.1648 & 0.0267 & 0.4591 & 0.5253 & 0.0775 & 0.0175 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6776 & 0.6623 & 0.3693 & 0.0451 & 0.5792 & 0.5811 & 0.2026 & 0.0400 & 0.5111 & 0.5320 & 0.0912 & 0.0248 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.3838 & 0.5000 & 0.0000 & 0.0230 & 0.2661 & 0.5000 & 0.0000 & 0.0111 & 0.2360 & 0.5000 & 0.0000 & 0.0041 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8972 & 0.8181 & 0.6363 & 0.5020 & 0.7989 & 0.7333 & 0.4855 & 0.4044 & 0.7307 & 0.6847 & 0.3779 & 0.3189 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9566} & \textbf{0.9088} & \textbf{0.8194} & \textbf{0.7505} & \textbf{0.9720} & \textbf{0.9278} & \textbf{0.8556} & \textbf{0.8978} & \textbf{0.9612} & \textbf{0.9262} & \textbf{0.8532} & \textbf{0.8958} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+57.78\%} & \red{+49.86\%} & \red{+50.36\%} & \red{+49.90\%} & \red{+86.09\%} & \red{+72.92\%} & \red{+71.93\%} & \red{+82.84\%} & \red{+85.58\%} & \red{+76.60\%} & \red{+76.40\%} & \red{+84.70\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, DeepSeek-R1}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3301 & 0.5015 & 0.0224 & 0.0040 & 0.3358 & 0.5006 & 0.0235 & 0.0122 & 0.3347 & 0.5000 & 0.0000 & 0.0083 \\
    LogRank~\cite{logrank} & 0.2983 & 0.5000 & 0.0000 & 0.0040 & 0.3063 & 0.5000 & 0.0000 & 0.0110 & 0.3098 & 0.5000 & 0.0000 & 0.0072 \\
    Entropy~\cite{entropy} & 0.6389 & 0.6048 & 0.2534 & 0.1284 & 0.5739 & 0.5475 & 0.1313 & 0.1094 & 0.5759 & 0.5537 & 0.1895 & 0.1259 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5245 & 0.5000 & 0.0000 & 0.0000 & 0.4373 & 0.5000 & 0.0000 & 0.0000 & 0.4201 & 0.5000 & 0.0000 & 0.0010 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2007 & 0.5000 & 0.0000 & 0.0000 & 0.2768 & 0.5000 & 0.0000 & 0.0066 & 0.3504 & 0.5005 & 0.0227 & 0.0124 \\
    LRR~\cite{lrrandnpr} & 0.2322 & 0.5000 & 0.0000 & 0.0020 & 0.2396 & 0.5000 & 0.0000 & 0.0055 & 0.2483 & 0.5000 & 0.0000 & 0.0052 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.2830 & 0.5010 & 0.0100 & 0.0000 & 0.2896 & 0.5000 & 0.0000 & 0.0033 & 0.2982 & 0.5000 & 0.0000 & 0.0062 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5762 & 0.6138 & 0.2804 & 0.0181 & 0.5115 & 0.5403 & 0.1516 & 0.0221 & 0.4631 & 0.5263 & 0.0867 & 0.0175 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6823 & 0.6605 & 0.3485 & 0.0451 & 0.5821 & 0.5751 & 0.1658 & 0.0309 & 0.5135 & 0.5335 & 0.1215 & 0.0351 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.3874 & 0.5000 & 0.0000 & 0.0261 & 0.2580 & 0.5000 & 0.0000 & 0.0088 & 0.2437 & 0.5000 & 0.0000 & 0.0031 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9087 & 0.8400 & 0.6803 & 0.4835 & 0.7885 & 0.7249 & 0.4693 & 0.4320 & 0.7383 & 0.6827 & 0.3754 & 0.3148 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9617} & \textbf{0.9303} & \textbf{0.8617} & \textbf{0.8646} & \textbf{0.9696} & \textbf{0.9215} & \textbf{0.8437} & \textbf{0.8796} & \textbf{0.9534} & \textbf{0.9174} & \textbf{0.8352} & \textbf{0.8772} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+58.04\%} & \red{+56.43\%} & \red{+56.74\%} & \red{+73.79\%} & \red{+85.63\%} & \red{+71.49\%} & \red{+70.55\%} & \red{+78.79\%} & \red{+82.19\%} & \red{+73.98\%} & \red{+73.61\%} & \red{+82.08\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, DeepSeek-V3}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6430 & 0.6484 & 0.3038 & 0.0201 & 0.6044 & 0.5885 & 0.1849 & 0.0421 & 0.5370 & 0.5610 & 0.1292 & 0.0242 \\
    LogRank~\cite{logrank} & 0.6495 & 0.6439 & 0.2991 & 0.0272 & 0.5893 & 0.5785 & 0.1683 & 0.0432 & 0.5242 & 0.5547 & 0.1136 & 0.0231 \\
    Entropy~\cite{entropy} & 0.5548 & 0.5805 & 0.2026 & 0.0523 & 0.4305 & 0.5079 & 0.0401 & 0.0285 & 0.4848 & 0.5258 & 0.1164 & 0.0852 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5416 & 0.5302 & 0.1092 & 0.1026 & 0.4806 & 0.5000 & 0.0000 & 0.0316 & 0.4764 & 0.5005 & 0.0050 & 0.0410 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4194 & 0.5015 & 0.0389 & 0.0322 & 0.5217 & 0.5216 & 0.0439 & 0.0421 & 0.5530 & 0.5373 & 0.0769 & 0.0641 \\
    LRR~\cite{lrrandnpr} & 0.6567 & 0.6363 & 0.2800 & 0.0744 & 0.5189 & 0.5269 & 0.0545 & 0.0443 & 0.4758 & 0.5095 & 0.0206 & 0.0263 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6980 & 0.6635 & 0.3314 & 0.0885 & 0.5620 & 0.5558 & 0.1308 & 0.0527 & 0.5146 & 0.5310 & 0.0667 & 0.0347 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.7026 & 0.6977 & 0.4364 & 0.0292 & 0.5712 & 0.5732 & 0.1820 & 0.0558 & 0.5230 & 0.5568 & 0.1394 & 0.0358 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7581 & 0.7294 & 0.4737 & 0.0412 & 0.6084 & 0.5959 & 0.2169 & 0.0601 & 0.5656 & 0.5773 & 0.1914 & 0.0379 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9415 & 0.8732 & 0.7481 & \textbf{0.7435} & 0.6353 & 0.6064 & 0.2148 & 0.1191 & 0.6088 & 0.5910 & 0.1871 & 0.0715 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9119 & 0.8270 & 0.6550 & 0.5765 & 0.6800 & 0.6444 & 0.3130 & 0.2561 & 0.6930 & 0.6598 & 0.3373 & 0.3028 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9473} & \textbf{0.8999} & \textbf{0.8016} & 0.7404 & \textbf{0.9152} & \textbf{0.8541} & \textbf{0.7122} & \textbf{0.7208} & \textbf{0.9125} & \textbf{0.8649} & \textbf{0.7353} & \textbf{0.7497} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+9.97\%} & \red{+21.03\%} & \red{+21.24\%} & -- & \red{+73.49\%} & \red{+58.96\%} & \red{+58.10\%} & \red{+62.46\%} & \red{+71.51\%} & \red{+60.28\%} & \red{+60.06\%} & \red{+64.10\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, DeepSeek-V3}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6522 & 0.6505 & 0.3055 & 0.0291 & 0.6144 & 0.6056 & 0.2211 & 0.0442 & 0.5545 & 0.5665 & 0.1371 & 0.0211 \\
    LogRank~\cite{logrank} & 0.6556 & 0.6454 & 0.2944 & 0.0321 & 0.5980 & 0.5911 & 0.1826 & 0.0453 & 0.5407 & 0.5533 & 0.1066 & 0.0211 \\
    Entropy~\cite{entropy} & 0.5455 & 0.5682 & 0.1772 & 0.0532 & 0.4244 & 0.5048 & 0.0388 & 0.0248 & 0.4753 & 0.5322 & 0.1078 & 0.0749 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5305 & 0.5246 & 0.0891 & 0.0782 & 0.4630 & 0.5000 & 0.0000 & 0.0409 & 0.4912 & 0.5053 & 0.0386 & 0.0454 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4179 & 0.5005 & 0.0224 & 0.0341 & 0.5121 & 0.5086 & 0.0430 & 0.0603 & 0.5509 & 0.5438 & 0.0882 & 0.0538 \\
    LRR~\cite{lrrandnpr} & 0.6556 & 0.6249 & 0.2576 & 0.0612 & 0.5252 & 0.5318 & 0.0641 & 0.0442 & 0.4839 & 0.5084 & 0.0230 & 0.0232 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7149 & 0.6760 & 0.3687 & 0.0802 & 0.5779 & 0.5722 & 0.1516 & 0.0420 & 0.5239 & 0.5311 & 0.0786 & 0.0359 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6938 & 0.6871 & 0.4142 & 0.0281 & 0.5728 & 0.5781 & 0.1673 & 0.0442 & 0.5397 & 0.5570 & 0.1385 & 0.0253 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7579 & 0.7197 & 0.4701 & 0.0381 & 0.6136 & 0.6067 & 0.2236 & 0.0506 & 0.5783 & 0.5770 & 0.1724 & 0.0348 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9359 & 0.8666 & 0.7332 & 0.6971 & 0.6385 & 0.6110 & 0.2237 & 0.1196 & 0.6162 & 0.5833 & 0.1772 & 0.1086 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9177 & 0.8360 & 0.6728 & 0.6018 & 0.6868 & 0.6439 & 0.3127 & 0.2737 & 0.6880 & 0.6572 & 0.3267 & 0.2985 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9656} & \textbf{0.9343} & \textbf{0.8687} & \textbf{0.8887} & \textbf{0.9286} & \textbf{0.8723} & \textbf{0.7448} & \textbf{0.7392} & \textbf{0.9112} & \textbf{0.8660} & \textbf{0.7329} & \textbf{0.7373} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+46.32\%} & \red{+50.75\%} & \red{+50.80\%} & \red{+63.25\%} & \red{+77.21\%} & \red{+64.15\%} & \red{+62.87\%} & \red{+64.09\%} & \red{+71.54\%} & \red{+60.92\%} & \red{+60.33\%} & \red{+62.56\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Claude-3.5-haiku}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3121 & 0.5000 & 0.0000 & 0.0000 & 0.2962 & 0.5000 & 0.0000 & 0.0000 & 0.2763 & 0.5000 & 0.0000 & 0.0011 \\
    LogRank~\cite{logrank} & 0.3153 & 0.5000 & 0.0000 & 0.0000 & 0.2761 & 0.5000 & 0.0000 & 0.0000 & 0.2592 & 0.5000 & 0.0000 & 0.0011 \\
    Entropy~\cite{entropy} & 0.7963 & 0.7320 & 0.4736 & 0.2660 & 0.7422 & 0.6918 & 0.3840 & 0.1875 & 0.7518 & 0.6762 & 0.3784 & 0.2338 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5036 & 0.5090 & 0.0545 & 0.0510 & 0.4503 & 0.5000 & 0.0000 & 0.0098 & 0.4400 & 0.5000 & 0.0000 & 0.0103 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4095 & 0.5005 & 0.0049 & 0.0370 & 0.3540 & 0.5000 & 0.0000 & 0.0110 & 0.3947 & 0.5000 & 0.0000 & 0.0194 \\
    LRR~\cite{lrrandnpr} & 0.3547 & 0.5000 & 0.0000 & 0.0060 & 0.2417 & 0.5000 & 0.0000 & 0.0000 & 0.2319 & 0.5000 & 0.0000 & 0.0023 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.4682 & 0.5020 & 0.0259 & 0.0120 & 0.4072 & 0.5012 & 0.0248 & 0.0086 & 0.3809 & 0.5000 & 0.0000 & 0.0080 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5282 & 0.5800 & 0.2244 & 0.0000 & 0.4723 & 0.5484 & 0.1407 & 0.0061 & 0.4520 & 0.5496 & 0.1446 & 0.0034 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5598 & 0.5870 & 0.2290 & 0.0050 & 0.5418 & 0.5705 & 0.1724 & 0.0196 & 0.5318 & 0.5661 & 0.1612 & 0.0171 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.7517 & 0.6875 & 0.3768 & 0.2540 & 0.6380 & 0.6134 & 0.2292 & 0.1005 & 0.6291 & 0.5992 & 0.2061 & 0.1163 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9153 & 0.8460 & 0.7042 & 0.5010 & 0.8748 & 0.7843 & 0.5709 & 0.5061 & 0.8554 & 0.7754 & 0.5510 & 0.5245 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9441} & \textbf{0.9090} & \textbf{0.8195} & \textbf{0.6650} & \textbf{0.9903} & \textbf{0.9602} & \textbf{0.9203} & \textbf{0.9681} & \textbf{0.9796} & \textbf{0.9458} & \textbf{0.8917} & \textbf{0.9396} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+33.97\%} & \red{+40.91\%} & \red{+38.96\%} & \red{+32.87\%} & \red{+92.24\%} & \red{+81.53\%} & \red{+81.44\%} & \red{+93.55\%} & \red{+85.87\%} & \red{+75.89\%} & \red{+75.88\%} & \red{+87.29\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Claude-3.5-haiku}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3260 & 0.5000 & 0.0000 & 0.0000 & 0.2745 & 0.5000 & 0.0000 & 0.0012 & 0.2880 & 0.5000 & 0.0000 & 0.0023 \\
    LogRank~\cite{logrank} & 0.3267 & 0.5000 & 0.0000 & 0.0000 & 0.2574 & 0.5000 & 0.0000 & 0.0012 & 0.2738 & 0.5000 & 0.0000 & 0.0023 \\
    Entropy~\cite{entropy} & 0.7826 & 0.7210 & 0.4428 & 0.2216 & 0.7617 & 0.6951 & 0.3924 & 0.2122 & 0.7445 & 0.6680 & 0.3708 & 0.2526 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4608 & 0.5035 & 0.0316 & 0.0282 & 0.4257 & 0.5000 & 0.0000 & 0.0024 & 0.4356 & 0.5000 & 0.0000 & 0.0137 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4108 & 0.5000 & 0.0000 & 0.0222 & 0.3683 & 0.5000 & 0.0000 & 0.0085 & 0.4150 & 0.5006 & 0.0239 & 0.0126 \\
    LRR~\cite{lrrandnpr} & 0.3568 & 0.5000 & 0.0000 & 0.0010 & 0.2302 & 0.5000 & 0.0000 & 0.0000 & 0.2540 & 0.5000 & 0.0000 & 0.0023 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.4659 & 0.5146 & 0.0597 & 0.0081 & 0.3960 & 0.5006 & 0.0247 & 0.0085 & 0.3767 & 0.5000 & 0.0000 & 0.0080 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5427 & 0.5886 & 0.2348 & 0.0010 & 0.4712 & 0.5433 & 0.1601 & 0.0061 & 0.4507 & 0.5440 & 0.1299 & 0.0046 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5757 & 0.5972 & 0.2481 & 0.0000 & 0.5255 & 0.5567 & 0.1426 & 0.0110 & 0.5317 & 0.5577 & 0.1278 & 0.0103 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.7419 & 0.6757 & 0.3529 & 0.2346 & 0.6195 & 0.5921 & 0.1842 & 0.1256 & 0.6152 & 0.5954 & 0.1983 & 0.1326 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9223 & 0.8550 & 0.7167 & 0.5257 & 0.8808 & 0.7909 & 0.5835 & 0.5451 & 0.8489 & 0.7691 & 0.5430 & 0.4651 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9621} & \textbf{0.9421} & \textbf{0.8858} & \textbf{0.8540} & \textbf{0.9844} & \textbf{0.9433} & \textbf{0.8866} & \textbf{0.9354} & \textbf{0.9759} & \textbf{0.9429} & \textbf{0.8859} & \textbf{0.9326} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+51.26\%} & \red{+60.07\%} & \red{+59.67\%} & \red{+69.21\%} & \red{+86.93\%} & \red{+72.89\%} & \red{+72.78\%} & \red{+85.79\%} & \red{+84.01\%} & \red{+75.25\%} & \red{+75.04\%} & \red{+87.39\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Claude-3.7-sonnet}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.2908 & 0.5015 & 0.0317 & 0.0020 & 0.3740 & 0.5000 & 0.0000 & 0.0157 & 0.3061 & 0.5000 & 0.0000 & 0.0083 \\
    LogRank~\cite{logrank} & 0.2868 & 0.5010 & 0.0224 & 0.0020 & 0.3619 & 0.5000 & 0.0000 & 0.0168 & 0.2939 & 0.5000 & 0.0000 & 0.0062 \\
    Entropy~\cite{entropy} & 0.7081 & 0.6633 & 0.3289 & 0.1528 & 0.5848 & 0.5613 & 0.1928 & 0.1342 & 0.6360 & 0.5937 & 0.2416 & 0.1905 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4216 & 0.5000 & 0.0000 & 0.0040 & 0.4425 & 0.5000 & 0.0000 & 0.0126 & 0.4188 & 0.5000 & 0.0000 & 0.0072 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2314 & 0.5000 & 0.0000 & 0.0010 & 0.3875 & 0.5000 & 0.0000 & 0.0115 & 0.4109 & 0.5005 & 0.0228 & 0.0280 \\
    LRR~\cite{lrrandnpr} & 0.2995 & 0.5020 & 0.0449 & 0.0060 & 0.3310 & 0.5000 & 0.0000 & 0.0168 & 0.2739 & 0.5000 & 0.0000 & 0.0114 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.3649 & 0.5000 & 0.0000 & 0.0020 & 0.4039 & 0.5000 & 0.0000 & 0.0220 & 0.3407 & 0.5005 & 0.0228 & 0.0197 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5223 & 0.5698 & 0.1927 & 0.0070 & 0.4563 & 0.5168 & 0.0630 & 0.0377 & 0.4098 & 0.5036 & 0.0321 & 0.0155 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5435 & 0.5754 & 0.2201 & 0.0151 & 0.4833 & 0.5168 & 0.0708 & 0.0283 & 0.4364 & 0.5062 & 0.0443 & 0.0186 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.4048 & 0.5000 & 0.0000 & 0.0211 & 0.3466 & 0.5005 & 0.0229 & 0.0168 & 0.2992 & 0.5000 & 0.0000 & 0.0104 \\
    ImBD~\cite{imbd} $\spadesuit$ & \textbf{0.8576} & 0.7920 & 0.5887 & \textbf{0.3307} & 0.6024 & 0.5755 & 0.1640 & 0.1111 & 0.6319 & 0.6020 & 0.2070 & 0.1356 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.8526 & \textbf{0.8015} & \textbf{0.6057} & 0.3136 & \textbf{0.9096} & \textbf{0.8538} & \textbf{0.7114} & \textbf{0.7201} & \textbf{0.9167} & \textbf{0.8732} & \textbf{0.7483} & \textbf{0.7816} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & \red{+4.59\%} & \red{+4.13\%} & -- & \red{+77.27\%} & \red{+65.56\%} & \red{+64.24\%} & \red{+67.68\%} & \red{+77.12\%} & \red{+68.14\%} & \red{+66.81\%} & \red{+73.02\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Claude-3.7-sonnet}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3055 & 0.5000 & 0.0000 & 0.0070 & 0.3663 & 0.5000 & 0.0000 & 0.0178 & 0.3158 & 0.5000 & 0.0000 & 0.0072 \\
    LogRank~\cite{logrank} & 0.2986 & 0.5000 & 0.0000 & 0.0050 & 0.3541 & 0.5000 & 0.0000 & 0.0167 & 0.3068 & 0.5000 & 0.0000 & 0.0072 \\
    Entropy~\cite{entropy} & 0.6916 & 0.6406 & 0.2926 & 0.1491 & 0.5834 & 0.5575 & 0.2005 & 0.1233 & 0.6278 & 0.5916 & 0.2277 & 0.1543 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4125 & 0.5000 & 0.0000 & 0.0020 & 0.4220 & 0.5000 & 0.0000 & 0.0094 & 0.4332 & 0.5000 & 0.0000 & 0.0144 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2389 & 0.5000 & 0.0000 & 0.0010 & 0.3955 & 0.5000 & 0.0000 & 0.0261 & 0.4182 & 0.5000 & 0.0000 & 0.0154 \\
    LRR~\cite{lrrandnpr} & 0.3036 & 0.5000 & 0.0000 & 0.0050 & 0.3277 & 0.5000 & 0.0000 & 0.0104 & 0.2974 & 0.5000 & 0.0000 & 0.0093 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.3769 & 0.5000 & 0.0000 & 0.0110 & 0.3917 & 0.5000 & 0.0000 & 0.0230 & 0.3536 & 0.5005 & 0.0227 & 0.0134 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5168 & 0.5616 & 0.1623 & 0.0100 & 0.4607 & 0.5094 & 0.0606 & 0.0282 & 0.4104 & 0.5093 & 0.0394 & 0.0103 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5366 & 0.5591 & 0.1794 & 0.0180 & 0.4880 & 0.5094 & 0.0433 & 0.0261 & 0.4330 & 0.5041 & 0.0227 & 0.0144 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.4086 & 0.5000 & 0.0000 & 0.0270 & 0.3396 & 0.5000 & 0.0000 & 0.0167 & 0.2944 & 0.5000 & 0.0000 & 0.0113 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8568 & 0.7858 & 0.5739 & 0.3103 & 0.6237 & 0.6082 & 0.2188 & 0.1160 & 0.6113 & 0.5921 & 0.1842 & 0.1152 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.8836} & \textbf{0.8478} & \textbf{0.6966} & \textbf{0.4565} & \textbf{0.9151} & \textbf{0.8600} & \textbf{0.7233} & \textbf{0.7429} & \textbf{0.9102} & \textbf{0.8735} & \textbf{0.7487} & \textbf{0.7623} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+18.71\%} & \red{+28.97\%} & \red{+28.79\%} & \red{+21.19\%} & \red{+77.43\%} & \red{+64.27\%} & \red{+64.58\%} & \red{+70.68\%} & \red{+75.89\%} & \red{+68.98\%} & \red{+67.46\%} & \red{+71.90\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Gemini-2.0-flash}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4471 & 0.5020 & 0.0052 & 0.0193 & 0.4069 & 0.5000 & 0.0000 & 0.0197 & 0.3967 & 0.5000 & 0.0000 & 0.0054 \\
    LogRank~\cite{logrank} & 0.4445 & 0.5000 & 0.0000 & 0.0234 & 0.3876 & 0.5000 & 0.0000 & 0.0219 & 0.3837 & 0.5000 & 0.0000 & 0.0075 \\
    Entropy~\cite{entropy} & 0.6913 & 0.6514 & 0.3071 & 0.1626 & 0.6132 & 0.5864 & 0.2002 & 0.1488 & 0.6299 & 0.5927 & 0.2471 & 0.1726 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4250 & 0.5010 & 0.0101 & 0.0274 & 0.4100 & 0.5000 & 0.0000 & 0.0175 & 0.4409 & 0.5000 & 0.0000 & 0.0214 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2978 & 0.5005 & 0.0225 & 0.0091 & 0.4322 & 0.5000 & 0.0000 & 0.0208 & 0.4876 & 0.5032 & 0.0232 & 0.0482 \\
    LRR~\cite{lrrandnpr} & 0.4521 & 0.5005 & 0.0225 & 0.0386 & 0.3392 & 0.5000 & 0.0000 & 0.0066 & 0.3523 & 0.5000 & 0.0000 & 0.0086 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6123 & 0.5971 & 0.2079 & 0.0447 & 0.4558 & 0.5005 & 0.0234 & 0.0295 & 0.4328 & 0.5005 & 0.0232 & 0.0193 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6319 & 0.6418 & 0.3309 & 0.0224 & 0.5142 & 0.5454 & 0.1278 & 0.0252 & 0.4957 & 0.5461 & 0.1435 & 0.0182 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6715 & 0.6550 & 0.3516 & 0.0366 & 0.5671 & 0.5700 & 0.1670 & 0.0383 & 0.5530 & 0.5648 & 0.1620 & 0.0300 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8157 & 0.7464 & 0.4929 & 0.3953 & 0.5862 & 0.5706 & 0.1426 & 0.0886 & 0.6026 & 0.5841 & 0.1703 & 0.1125 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8402 & 0.7597 & 0.5261 & 0.3313 & 0.6612 & 0.6329 & 0.2858 & 0.2243 & 0.6723 & 0.6372 & 0.3046 & 0.2669 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9265} & \textbf{0.8775} & \textbf{0.7558} & \textbf{0.6514} & \textbf{0.9541} & \textbf{0.9114} & \textbf{0.8229} & \textbf{0.8490} & \textbf{0.9559} & \textbf{0.9148} & \textbf{0.8303} & \textbf{0.8767} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+54.01\%} & \red{+49.05\%} & \red{+48.47\%} & \red{+42.35\%} & \red{+86.45\%} & \red{+75.86\%} & \red{+75.20\%} & \red{+80.54\%} & \red{+86.55\%} & \red{+76.51\%} & \red{+75.60\%} & \red{+83.19\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Gemini-2.0-flash}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4480 & 0.5046 & 0.0107 & 0.0102 & 0.4047 & 0.5000 & 0.0000 & 0.0198 & 0.3812 & 0.5000 & 0.0000 & 0.0097 \\
    LogRank~\cite{logrank} & 0.4457 & 0.5025 & 0.0058 & 0.0102 & 0.3892 & 0.5000 & 0.0000 & 0.0165 & 0.3689 & 0.5000 & 0.0000 & 0.0108 \\
    Entropy~\cite{entropy} & 0.6923 & 0.6463 & 0.3137 & 0.1376 & 0.6229 & 0.5862 & 0.2435 & 0.1603 & 0.6453 & 0.6016 & 0.2574 & 0.1914 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4079 & 0.5005 & 0.0045 & 0.0214 & 0.4098 & 0.5005 & 0.0234 & 0.0198 & 0.4455 & 0.5000 & 0.0000 & 0.0292 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.3014 & 0.5000 & 0.0000 & 0.0020 & 0.4495 & 0.5005 & 0.0234 & 0.0439 & 0.4829 & 0.5005 & 0.0233 & 0.0432 \\
    LRR~\cite{lrrandnpr} & 0.4568 & 0.5000 & 0.0000 & 0.0204 & 0.3524 & 0.5000 & 0.0000 & 0.0132 & 0.3407 & 0.5000 & 0.0000 & 0.0119 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6038 & 0.5897 & 0.1968 & 0.0449 & 0.4597 & 0.5000 & 0.0000 & 0.0263 & 0.4227 & 0.5000 & 0.0000 & 0.0205 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6156 & 0.6346 & 0.2973 & 0.0224 & 0.5297 & 0.5543 & 0.1354 & 0.0263 & 0.4995 & 0.5481 & 0.1396 & 0.0086 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6589 & 0.6488 & 0.3231 & 0.0255 & 0.5820 & 0.5851 & 0.1887 & 0.0285 & 0.5567 & 0.5638 & 0.1656 & 0.0205 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8090 & 0.7334 & 0.4756 & 0.3802 & 0.6004 & 0.5801 & 0.1604 & 0.1098 & 0.5872 & 0.5692 & 0.1493 & 0.1005 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8395 & 0.7604 & 0.5217 & 0.3578 & 0.6838 & 0.6454 & 0.3064 & 0.2437 & 0.6738 & 0.6308 & 0.2770 & 0.2097 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9477} & \textbf{0.9139} & \textbf{0.8282} & \textbf{0.7676} & \textbf{0.9536} & \textbf{0.9034} & \textbf{0.8076} & \textbf{0.8419} & \textbf{0.9524} & \textbf{0.9103} & \textbf{0.8212} & \textbf{0.8595} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+67.44\%} & \red{+64.04\%} & \red{+64.08\%} & \red{+62.50\%} & \red{+85.31\%} & \red{+72.76\%} & \red{+72.26\%} & \red{+79.10\%} & \red{+85.40\%} & \red{+75.70\%} & \red{+75.27\%} & \red{+82.22\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Gemini-2.0-flash-lite}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4082 & 0.5005 & 0.0226 & 0.0041 & 0.3996 & 0.5000 & 0.0000 & 0.0185 & 0.3921 & 0.5000 & 0.0000 & 0.0128 \\
    LogRank~\cite{logrank} & 0.4178 & 0.5000 & 0.0000 & 0.0082 & 0.3841 & 0.5000 & 0.0000 & 0.0131 & 0.3824 & 0.5000 & 0.0000 & 0.0117 \\
    Entropy~\cite{entropy} & 0.7528 & 0.7028 & 0.4084 & 0.1869 & 0.6432 & 0.6009 & 0.2350 & 0.1778 & 0.6571 & 0.6102 & 0.2473 & 0.1864 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4395 & 0.5005 & 0.0035 & 0.0429 & 0.4494 & 0.5000 & 0.0000 & 0.0262 & 0.4534 & 0.5000 & 0.0000 & 0.0330 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.3808 & 0.5000 & 0.0000 & 0.0184 & 0.4941 & 0.5049 & 0.0420 & 0.0393 & 0.5182 & 0.5106 & 0.0462 & 0.0437 \\
    LRR~\cite{lrrandnpr} & 0.4634 & 0.5005 & 0.0226 & 0.0378 & 0.3462 & 0.5000 & 0.0000 & 0.0164 & 0.3636 & 0.5000 & 0.0000 & 0.0128 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5756 & 0.5746 & 0.1520 & 0.0429 & 0.4564 & 0.5005 & 0.0234 & 0.0294 & 0.4320 & 0.5000 & 0.0000 & 0.0266 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6043 & 0.6185 & 0.2616 & 0.0143 & 0.5133 & 0.5458 & 0.1394 & 0.0229 & 0.4865 & 0.5346 & 0.1249 & 0.0202 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6280 & 0.6318 & 0.2966 & 0.0174 & 0.5623 & 0.5671 & 0.1658 & 0.0164 & 0.5272 & 0.5506 & 0.1576 & 0.0202 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8464 & 0.7712 & 0.5426 & 0.4331 & 0.6605 & 0.6309 & 0.2736 & 0.1679 & 0.6599 & 0.6235 & 0.2482 & 0.1502 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8604 & 0.7891 & 0.5792 & 0.3626 & 0.6965 & 0.6483 & 0.3153 & 0.2628 & 0.6706 & 0.6400 & 0.3057 & 0.2662 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9122} & \textbf{0.8601} & \textbf{0.7204} & \textbf{0.5485} & \textbf{0.9690} & \textbf{0.9226} & \textbf{0.8453} & \textbf{0.8811} & \textbf{0.9623} & \textbf{0.9164} & \textbf{0.8331} & \textbf{0.8616} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+37.07\%} & \red{+33.66\%} & \red{+33.55\%} & \red{+20.36\%} & \red{+89.77\%} & \red{+77.98\%} & \red{+77.41\%} & \red{+83.88\%} & \red{+88.56\%} & \red{+76.78\%} & \red{+75.97\%} & \red{+81.13\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Gemini-2.0-flash-lite}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4149 & 0.5000 & 0.0000 & 0.0081 & 0.3951 & 0.5005 & 0.0232 & 0.0173 & 0.3941 & 0.5000 & 0.0000 & 0.0096 \\
    LogRank~\cite{logrank} & 0.4167 & 0.5000 & 0.0000 & 0.0091 & 0.3817 & 0.5000 & 0.0000 & 0.0162 & 0.3848 & 0.5000 & 0.0000 & 0.0096 \\
    Entropy~\cite{entropy} & 0.7415 & 0.6819 & 0.3639 & 0.2175 & 0.6534 & 0.6138 & 0.2348 & 0.1694 & 0.6658 & 0.6157 & 0.2535 & 0.1815 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4224 & 0.5000 & 0.0000 & 0.0183 & 0.4264 & 0.5000 & 0.0000 & 0.0129 & 0.4604 & 0.5000 & 0.0000 & 0.0372 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.3609 & 0.5000 & 0.0000 & 0.0142 & 0.4813 & 0.5027 & 0.0162 & 0.0464 & 0.5338 & 0.5234 & 0.0475 & 0.0403 \\
    LRR~\cite{lrrandnpr} & 0.4415 & 0.5000 & 0.0000 & 0.0274 & 0.3475 & 0.5000 & 0.0000 & 0.0205 & 0.3658 & 0.5000 & 0.0000 & 0.0127 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.5780 & 0.5742 & 0.1532 & 0.0417 & 0.4567 & 0.5000 & 0.0000 & 0.0194 & 0.4447 & 0.5000 & 0.0000 & 0.0191 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6103 & 0.6184 & 0.2723 & 0.0132 & 0.5199 & 0.5431 & 0.1365 & 0.0205 & 0.5008 & 0.5356 & 0.1117 & 0.0138 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6321 & 0.6250 & 0.2832 & 0.0163 & 0.5712 & 0.5766 & 0.1749 & 0.0388 & 0.5473 & 0.5536 & 0.1398 & 0.0234 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8418 & 0.7581 & 0.5178 & 0.4421 & 0.6724 & 0.6311 & 0.2623 & 0.1780 & 0.6705 & 0.6322 & 0.2753 & 0.1900 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8564 & 0.7769 & 0.5562 & 0.3872 & 0.6971 & 0.6451 & 0.3156 & 0.2621 & 0.6816 & 0.6391 & 0.3121 & 0.2813 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9358} & \textbf{0.8984} & \textbf{0.7968} & \textbf{0.7104} & \textbf{0.9606} & \textbf{0.9186} & \textbf{0.8381} & \textbf{0.8781} & \textbf{0.9513} & \textbf{0.9002} & \textbf{0.8011} & \textbf{0.8291} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+55.26\%} & \red{+54.44\%} & \red{+54.21\%} & \red{+48.09\%} & \red{+87.01\%} & \red{+77.05\%} & \red{+76.34\%} & \red{+83.48\%} & \red{+84.72\%} & \red{+72.35\%} & \red{+71.09\%} & \red{+76.22\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Doubao1.5pro}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4877 & 0.5291 & 0.0707 & 0.0040 & 0.4548 & 0.5073 & 0.0258 & 0.0093 & 0.4377 & 0.5000 & 0.0000 & 0.0105 \\
    LogRank~\cite{logrank} & 0.5231 & 0.5486 & 0.1033 & 0.0100 & 0.4496 & 0.5027 & 0.0258 & 0.0093 & 0.4395 & 0.5000 & 0.0000 & 0.0105 \\
    Entropy~\cite{entropy} & 0.6627 & 0.6249 & 0.2944 & 0.1073 & 0.5673 & 0.5650 & 0.1887 & 0.1273 & 0.5816 & 0.5634 & 0.2068 & 0.1327 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4880 & 0.5045 & 0.0391 & 0.0421 & 0.4709 & 0.5000 & 0.0000 & 0.0305 & 0.5464 & 0.5314 & 0.0757 & 0.0780 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4792 & 0.5025 & 0.0448 & 0.0371 & 0.5404 & 0.5345 & 0.0690 & 0.0584 & 0.6026 & 0.5669 & 0.1467 & 0.1013 \\
    LRR~\cite{lrrandnpr} & 0.6335 & 0.6103 & 0.2214 & 0.0712 & 0.4315 & 0.5000 & 0.0000 & 0.0146 & 0.4516 & 0.5006 & 0.0241 & 0.0175 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6432 & 0.6204 & 0.2529 & 0.0662 & 0.5055 & 0.5345 & 0.0707 & 0.0186 & 0.4844 & 0.5087 & 0.0418 & 0.0407 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5756 & 0.5832 & 0.1933 & 0.0150 & 0.4475 & 0.5192 & 0.0659 & 0.0265 & 0.4586 & 0.5169 & 0.0615 & 0.0233 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5303 & 0.5667 & 0.1746 & 0.0040 & 0.4883 & 0.5305 & 0.0772 & 0.0358 & 0.4810 & 0.5215 & 0.0761 & 0.0244 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8007 & 0.7282 & 0.4569 & \textbf{0.3270} & 0.5753 & 0.5590 & 0.1312 & 0.0889 & 0.5470 & 0.5518 & 0.1039 & 0.0477 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8150 & 0.7452 & 0.5195 & 0.2508 & 0.6552 & 0.6194 & 0.2507 & 0.1976 & 0.6091 & 0.5832 & 0.1703 & 0.1048 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.8165} & \textbf{0.7603} & \textbf{0.5291} & 0.3039 & \textbf{0.8795} & \textbf{0.8322} & \textbf{0.6683} & \textbf{0.6419} & \textbf{0.7609} & \textbf{0.7183} & \textbf{0.4576} & \textbf{0.3935} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+0.80\%} & \red{+5.91\%} & \red{+2.00\%} & -- & \red{+65.06\%} & \red{+55.92\%} & \red{+55.74\%} & \red{+55.37\%} & \red{+38.84\%} & \red{+32.40\%} & \red{+31.62\%} & \red{+30.07\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Doubao1.5pro}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5010 & 0.5503 & 0.1150 & 0.0050 & 0.4742 & 0.5161 & 0.0346 & 0.0147 & 0.4436 & 0.5000 & 0.0000 & 0.0069 \\
    LogRank~\cite{logrank} & 0.5330 & 0.5683 & 0.1491 & 0.0080 & 0.4677 & 0.5027 & 0.0259 & 0.0188 & 0.4442 & 0.5000 & 0.0000 & 0.0069 \\
    Entropy~\cite{entropy} & 0.6532 & 0.6271 & 0.2804 & 0.0945 & 0.5647 & 0.5516 & 0.1573 & 0.0992 & 0.5831 & 0.5677 & 0.2145 & 0.1353 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4704 & 0.5141 & 0.0462 & 0.0543 & 0.4572 & 0.5000 & 0.0000 & 0.0295 & 0.5370 & 0.5269 & 0.0802 & 0.0814 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4842 & 0.5075 & 0.0705 & 0.0452 & 0.5342 & 0.5228 & 0.0850 & 0.0818 & 0.5943 & 0.5722 & 0.1449 & 0.0917 \\
    LRR~\cite{lrrandnpr} & 0.6346 & 0.6151 & 0.2313 & 0.0724 & 0.4482 & 0.5000 & 0.0000 & 0.0228 & 0.4516 & 0.5000 & 0.0000 & 0.0218 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6585 & 0.6317 & 0.2682 & 0.0834 & 0.5408 & 0.5436 & 0.0871 & 0.0389 & 0.5006 & 0.5126 & 0.0258 & 0.0344 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.5742 & 0.5940 & 0.2161 & 0.0141 & 0.5011 & 0.5308 & 0.0952 & 0.0241 & 0.4539 & 0.5120 & 0.0386 & 0.0183 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.5291 & 0.5719 & 0.1949 & 0.0020 & 0.5430 & 0.5483 & 0.1182 & 0.0201 & 0.4826 & 0.5189 & 0.0479 & 0.0229 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.7906 & 0.7211 & 0.4425 & 0.3146 & 0.6173 & 0.5932 & 0.1865 & 0.1193 & 0.5775 & 0.5568 & 0.1270 & 0.0780 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8055 & 0.7307 & 0.4691 & 0.2503 & 0.6789 & 0.6280 & 0.2652 & 0.1944 & 0.6258 & 0.5981 & 0.2016 & 0.1342 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.8594} & \textbf{0.8095} & \textbf{0.6246} & \textbf{0.4643} & \textbf{0.8920} & \textbf{0.8271} & \textbf{0.6561} & \textbf{0.6327} & \textbf{0.7605} & \textbf{0.7144} & \textbf{0.4468} & \textbf{0.4002} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+27.73\%} & \red{+29.29\%} & \red{+29.29\%} & \red{+21.85\%} & \red{+66.37\%} & \red{+53.51\%} & \red{+53.21\%} & \red{+54.41\%} & \red{+36.01\%} & \red{+28.96\%} & \red{+29.57\%} & \red{+30.64\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Grok2}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5837 & 0.5876 & 0.1872 & 0.0100 & 0.4545 & 0.5021 & 0.0229 & 0.0231 & 0.4441 & 0.5000 & 0.0000 & 0.0190 \\
    LogRank~\cite{logrank} & 0.5964 & 0.5906 & 0.1953 & 0.0140 & 0.4417 & 0.5000 & 0.0000 & 0.0200 & 0.4333 & 0.5000 & 0.0000 & 0.0179 \\
    Entropy~\cite{entropy} & 0.6154 & 0.6041 & 0.2320 & 0.0701 & 0.5466 & 0.5478 & 0.1168 & 0.0704 & 0.5579 & 0.5580 & 0.1233 & 0.0770 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5690 & 0.5711 & 0.1797 & 0.1311 & 0.4921 & 0.5042 & 0.0172 & 0.0494 & 0.4621 & 0.5000 & 0.0000 & 0.0411 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4974 & 0.5210 & 0.0549 & 0.0541 & 0.5505 & 0.5394 & 0.0789 & 0.0557 & 0.5568 & 0.5469 & 0.0940 & 0.0570 \\
    LRR~\cite{lrrandnpr} & 0.6278 & 0.6001 & 0.2006 & 0.0841 & 0.4041 & 0.5000 & 0.0000 & 0.0179 & 0.4042 & 0.5000 & 0.0000 & 0.0116 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6971 & 0.6582 & 0.3215 & 0.1131 & 0.4612 & 0.5026 & 0.0324 & 0.0252 & 0.4681 & 0.5047 & 0.0325 & 0.0243 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6492 & 0.6512 & 0.3476 & 0.0150 & 0.4634 & 0.5184 & 0.0943 & 0.0252 & 0.4350 & 0.5084 & 0.0609 & 0.0148 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6595 & 0.6507 & 0.3640 & 0.0140 & 0.4927 & 0.5320 & 0.1188 & 0.0252 & 0.4631 & 0.5148 & 0.0755 & 0.0253 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9074 & 0.8363 & 0.6730 & 0.5976 & 0.5309 & 0.5373 & 0.0746 & 0.0599 & 0.5274 & 0.5295 & 0.0690 & 0.0496 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8608 & 0.7828 & 0.5777 & 0.3784 & 0.6094 & \textbf{0.5893} & 0.1813 & 0.1544 & 0.6287 & 0.5918 & 0.2250 & 0.1835 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9323} & \textbf{0.8844} & \textbf{0.7690} & 0.5856 & \textbf{0.9152} & \textbf{0.8713} & \textbf{0.7450} & \textbf{0.7405} & \textbf{0.9257} & \textbf{0.8834} & \textbf{0.7692} & \textbf{0.7890} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+26.87\%} & \red{+29.36\%} & \red{+29.36\%} & -- & \red{+78.30\%} & \red{+68.67\%} & \red{+68.85\%} & \red{+69.32\%} & \red{+79.99\%} & \red{+71.45\%} & \red{+70.22\%} & \red{+74.16\%} \\
    \hline

    \hline

    \hline
        \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Grok2}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.5995 & 0.6060 & 0.2332 & 0.0180 & 0.4524 & 0.5000 & 0.0000 & 0.0160 & 0.4274 & 0.5000 & 0.0000 & 0.0159 \\
    LogRank~\cite{logrank} & 0.6087 & 0.6050 & 0.2369 & 0.0250 & 0.4366 & 0.5000 & 0.0000 & 0.0139 & 0.4181 & 0.5000 & 0.0000 & 0.0180 \\
    Entropy~\cite{entropy} & 0.6037 & 0.5975 & 0.2280 & 0.0450 & 0.5521 & 0.5438 & 0.1002 & 0.0544 & 0.5793 & 0.5693 & 0.1466 & 0.0921 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5509 & 0.5605 & 0.1683 & 0.1330 & 0.4425 & 0.5000 & 0.0000 & 0.0235 & 0.4993 & 0.5095 & 0.0255 & 0.0434 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.4871 & 0.5230 & 0.0909 & 0.0850 & 0.5136 & 0.5117 & 0.0548 & 0.0598 & 0.5573 & 0.5487 & 0.0981 & 0.0540 \\
    LRR~\cite{lrrandnpr} & 0.6355 & 0.6045 & 0.2107 & 0.0860 & 0.3927 & 0.5005 & 0.0103 & 0.0107 & 0.3964 & 0.5000 & 0.0000 & 0.0116 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7035 & 0.6550 & 0.3172 & 0.1310 & 0.4731 & 0.5123 & 0.0453 & 0.0267 & 0.4491 & 0.5026 & 0.0325 & 0.0233 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6515 & 0.6555 & 0.3259 & 0.0160 & 0.4655 & 0.5149 & 0.0727 & 0.0288 & 0.4446 & 0.5143 & 0.0758 & 0.0201 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6694 & 0.6615 & 0.3520 & 0.0110 & 0.4990 & 0.5299 & 0.0921 & 0.0224 & 0.4736 & 0.5164 & 0.0682 & 0.0275 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.8946 & 0.8125 & 0.6281 & 0.5790 & 0.5304 & 0.5277 & 0.0718 & 0.0555 & 0.5245 & 0.5291 & 0.0703 & 0.0561 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8614 & 0.7795 & 0.5608 & 0.3910 & 0.6156 & 0.5993 & 0.2047 & 0.1483 & 0.6067 & 0.5862 & 0.1939 & 0.1397 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9532} & \textbf{0.9240} & \textbf{0.8485} & \textbf{0.7830} & \textbf{0.9231} & \textbf{0.8789} & \textbf{0.7615} & \textbf{0.7769} & \textbf{0.9209} & \textbf{0.8688} & \textbf{0.7393} & \textbf{0.7291} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+55.61\%} & \red{+59.47\%} & \red{+59.26\%} & \red{+48.46\%} & \red{+79.99\%} & \red{+69.77\%} & \red{+70.01\%} & \red{+73.81\%} & \red{+79.88\%} & \red{+68.29\%} & \red{+67.65\%} & \red{+68.51\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Qwen2.5-7B-Instruct}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6303 & 0.6260 & 0.2634 & 0.0260 & 0.4915 & 0.5223 & 0.0460 & 0.0319 & 0.4605 & 0.5026 & 0.0063 & 0.0201 \\
    LogRank~\cite{logrank} & 0.6513 & 0.6375 & 0.2755 & 0.0312 & 0.4833 & 0.5176 & 0.0370 & 0.0277 & 0.4537 & 0.5000 & 0.0000 & 0.0180 \\
    Entropy~\cite{entropy} & 0.6164 & 0.6078 & 0.2305 & 0.0771 & 0.5493 & 0.5441 & 0.1845 & 0.1138 & 0.5729 & 0.5618 & 0.1744 & 0.0993 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.6959 & 0.6568 & 0.3370 & 0.2948 & 0.5456 & 0.5324 & 0.0771 & 0.0596 & 0.5699 & 0.5665 & 0.1437 & 0.0813 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.6896 & 0.6448 & 0.2898 & 0.1969 & 0.6368 & 0.6117 & 0.2237 & 0.1074 & 0.6536 & 0.6008 & 0.2046 & 0.1341 \\
    LRR~\cite{lrrandnpr} & 0.7032 & 0.6615 & 0.3236 & 0.1000 & 0.4498 & 0.5000 & 0.0000 & 0.0245 & 0.4335 & 0.5000 & 0.0000 & 0.0264 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7173 & 0.6823 & 0.3689 & 0.0969 & 0.5125 & 0.5234 & 0.0512 & 0.0394 & 0.4841 & 0.5079 & 0.0325 & 0.0296 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.7013 & 0.6776 & 0.3779 & 0.0323 & 0.5427 & 0.5585 & 0.1282 & 0.0426 & 0.4799 & 0.5185 & 0.0617 & 0.0317 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7127 & 0.6849 & 0.3883 & 0.0573 & 0.5584 & 0.5665 & 0.1419 & 0.0415 & 0.4920 & 0.5296 & 0.1020 & 0.0306 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & \textbf{0.9451} & \textbf{0.8786} & \textbf{0.7576} & \textbf{0.7698} & 0.6506 & 0.6213 & 0.2453 & 0.1287 & 0.6125 & 0.5834 & 0.1742 & 0.1130 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7033 & 0.6594 & 0.3544 & 0.3115 & 0.6133 & 0.5904 & 0.1969 & 0.1596 & 0.6114 & 0.5908 & 0.2047 & 0.1626 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.9252 & 0.8688 & 0.7384 & 0.6052 & \textbf{0.8638} & \textbf{0.7995} & \textbf{0.6143} & \textbf{0.6170} & \textbf{0.8664} & \textbf{0.8173} & \textbf{0.6371} & \textbf{0.6304} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & -- & -- & -- & \red{+61.03\%} & \red{+47.05\%} & \red{+48.90\%} & \red{+54.43\%} & \red{+61.43\%} & \red{+54.23\%} & \red{+54.38\%} & \red{+55.86\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Qwen2.5-7B-Instruct}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6404 & 0.6375 & 0.2885 & 0.0223 & 0.5047 & 0.5251 & 0.0519 & 0.0320 & 0.4625 & 0.5037 & 0.0074 & 0.0212 \\
    LogRank~\cite{logrank} & 0.6613 & 0.6492 & 0.3006 & 0.0340 & 0.4968 & 0.5208 & 0.0423 & 0.0320 & 0.4582 & 0.5000 & 0.0000 & 0.0201 \\
    Entropy~\cite{entropy} & 0.6051 & 0.5977 & 0.2278 & 0.0701 & 0.5499 & 0.5421 & 0.1850 & 0.1109 & 0.5803 & 0.5573 & 0.1951 & 0.1241 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.6832 & 0.6502 & 0.3243 & 0.2335 & 0.5474 & 0.5341 & 0.0896 & 0.0618 & 0.5849 & 0.5668 & 0.1531 & 0.1092 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.6801 & 0.6343 & 0.2790 & 0.1964 & 0.6305 & 0.5975 & 0.1968 & 0.1279 & 0.6621 & 0.6262 & 0.2524 & 0.1092 \\
    LRR~\cite{lrrandnpr} & 0.7121 & 0.6699 & 0.3401 & 0.1369 & 0.4622 & 0.5027 & 0.0231 & 0.0309 & 0.4432 & 0.5000 & 0.0000 & 0.0276 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.7349 & 0.6948 & 0.3975 & 0.0913 & 0.5193 & 0.5304 & 0.0674 & 0.0437 & 0.4767 & 0.5011 & 0.0103 & 0.0318 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.7077 & 0.6948 & 0.4114 & 0.0393 & 0.5498 & 0.5581 & 0.1297 & 0.0458 & 0.4982 & 0.5323 & 0.0908 & 0.0308 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7007 & 0.6725 & 0.3729 & 0.0393 & 0.5675 & 0.5661 & 0.1599 & 0.0512 & 0.5124 & 0.5403 & 0.1249 & 0.0233 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & \textbf{0.9398} & 0.8758 & 0.7533 & \textbf{0.7707} & 0.6643 & 0.6253 & 0.2535 & 0.1578 & 0.6395 & 0.6050 & 0.2112 & 0.1379 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.6995 & 0.6529 & 0.3484 & 0.3153 & 0.6135 & 0.5933 & 0.2307 & 0.1887 & 0.6125 & 0.5923 & 0.1964 & 0.1580 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.9387 & \textbf{0.8997} & \textbf{0.7994} & 0.7325 & \textbf{0.8753} & \textbf{0.8140} & \textbf{0.6309} & \textbf{0.6098} & \textbf{0.8714} & \textbf{0.8150} & \textbf{0.6361} & \textbf{0.6278} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & \red{+19.23\%} & \red{+18.68\%} & -- & \red{+62.85\%} & \red{+50.36\%} & \red{+50.56\%} & \red{+51.91\%} & \red{+61.95\%} & \red{+50.50\%} & \red{+51.32\%} & \red{+55.79\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, Qwen2.5-7B-Instruct-R1-Distill}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6056 & 0.6112 & 0.2236 & 0.0110 & 0.5148 & 0.5403 & 0.0861 & 0.0285 & 0.5025 & 0.5158 & 0.0382 & 0.0294 \\
    LogRank~\cite{logrank} & 0.6209 & 0.6161 & 0.2354 & 0.0220 & 0.5051 & 0.5285 & 0.0615 & 0.0285 & 0.4965 & 0.5124 & 0.0271 & 0.0238 \\
    Entropy~\cite{entropy} & 0.6075 & 0.5972 & 0.2423 & 0.0819 & 0.5483 & 0.5452 & 0.1251 & 0.0855 & 0.5476 & 0.5402 & 0.1042 & 0.0769 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.7125 & 0.6693 & 0.3600 & 0.3142 & 0.5952 & 0.5713 & 0.1662 & 0.1326 & 0.6098 & 0.5871 & 0.1801 & 0.1041 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7827 & 0.7194 & 0.4414 & 0.3839 & 0.7362 & 0.6735 & 0.3474 & 0.2305 & 0.7330 & 0.6708 & 0.3419 & 0.2138 \\
    LRR~\cite{lrrandnpr} & 0.6569 & 0.6247 & 0.2525 & 0.0746 & 0.4698 & 0.5006 & 0.0111 & 0.0273 & 0.4762 & 0.5017 & 0.0238 & 0.0226 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6482 & 0.6235 & 0.2501 & 0.0905 & 0.5148 & 0.5297 & 0.0879 & 0.0446 & 0.4872 & 0.5107 & 0.0412 & 0.0238 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6416 & 0.6479 & 0.3286 & 0.0257 & 0.5137 & 0.5502 & 0.1423 & 0.0335 & 0.4991 & 0.5288 & 0.0870 & 0.0362 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6480 & 0.6449 & 0.3276 & 0.0281 & 0.5422 & 0.5582 & 0.1511 & 0.0409 & 0.5157 & 0.5390 & 0.0958 & 0.0385 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9207 & 0.8454 & 0.6938 & \textbf{0.6626} & 0.7091 & 0.6543 & 0.3110 & 0.2714 & 0.6665 & 0.6295 & 0.2742 & 0.1912 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7347 & 0.6705 & 0.4022 & 0.3778 & 0.6698 & 0.6388 & 0.3202 & 0.2788 & 0.6339 & 0.6114 & 0.2673 & 0.2319 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9332} & \textbf{0.8778} & \textbf{0.7556} & 0.6577 & \textbf{0.8962} & \textbf{0.8445} & \textbf{0.6912} & \textbf{0.6766} & \textbf{0.8758} & \textbf{0.8167} & \textbf{0.6427} & \textbf{0.6210} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+15.74\%} & \red{+20.95\%} & \red{+20.19\%} & -- & \red{+60.66\%} & \red{+52.37\%} & \red{+52.69\%} & \red{+55.15\%} & \red{+53.48\%} & \red{+44.33\%} & \red{+45.72\%} & \red{+50.66\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, Qwen2.5-7B-Instruct-R1-Distill}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6183 & 0.6190 & 0.2462 & 0.0110 & 0.4994 & 0.5212 & 0.0425 & 0.0218 & 0.4862 & 0.5137 & 0.0280 & 0.0102 \\
    LogRank~\cite{logrank} & 0.6348 & 0.6209 & 0.2531 & 0.0208 & 0.4932 & 0.5139 & 0.0282 & 0.0194 & 0.4789 & 0.5097 & 0.0208 & 0.0114 \\
    Entropy~\cite{entropy} & 0.5841 & 0.5842 & 0.2179 & 0.0549 & 0.5621 & 0.5484 & 0.1204 & 0.0944 & 0.5596 & 0.5535 & 0.1502 & 0.0774 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.7115 & 0.6697 & 0.3658 & 0.2821 & 0.5758 & 0.5617 & 0.1558 & 0.1138 & 0.5896 & 0.5700 & 0.1768 & 0.1502 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7808 & 0.7131 & 0.4293 & 0.3370 & 0.7082 & 0.6465 & 0.3040 & 0.2288 & 0.7265 & 0.6706 & 0.3430 & 0.2071 \\
    LRR~\cite{lrrandnpr} & 0.6778 & 0.6404 & 0.2852 & 0.0745 & 0.4663 & 0.5012 & 0.0246 & 0.0291 & 0.4610 & 0.5006 & 0.0239 & 0.0159 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6659 & 0.6374 & 0.2809 & 0.0904 & 0.4948 & 0.5236 & 0.0571 & 0.0266 & 0.4776 & 0.5142 & 0.0579 & 0.0375 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6475 & 0.6471 & 0.3331 & 0.0281 & 0.5173 & 0.5381 & 0.1107 & 0.0230 & 0.4915 & 0.5301 & 0.0889 & 0.0250 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6615 & 0.6416 & 0.3127 & 0.0379 & 0.5420 & 0.5539 & 0.1267 & 0.0375 & 0.5092 & 0.5296 & 0.1173 & 0.0319 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9192 & 0.8462 & 0.6923 & 0.6874 & 0.7019 & 0.6429 & 0.3162 & 0.2627 & 0.6624 & 0.6183 & 0.2419 & 0.1593 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7005 & 0.6709 & 0.4018 & 0.3736 & 0.6638 & 0.6380 & 0.2987 & 0.2542 & 0.6658 & 0.6320 & 0.2840 & 0.2378 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9524} & \textbf{0.9176} & \textbf{0.8353} & \textbf{0.8059} & \textbf{0.8906} & \textbf{0.8305} & \textbf{0.6698} & \textbf{0.6768} & \textbf{0.8673} & \textbf{0.8146} & \textbf{0.6440} & \textbf{0.6246} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+41.06\%} & \red{+46.43\%} & \red{+46.46\%} & \red{+37.89\%} & \red{+62.51\%} & \red{+52.05\%} & \red{+51.72\%} & \red{+56.16\%} & \red{+51.47\%} & \red{+43.70\%} & \red{+45.82\%} & \red{+50.75\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, LlaMa3.1-8B-Instruct}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.7698 & 0.7395 & 0.4823 & 0.1247 & 0.6213 & 0.6195 & 0.2509 & 0.0260 & 0.5904 & 0.5988 & 0.2174 & 0.0186 \\
    LogRank~\cite{logrank} & 0.7944 & 0.7588 & 0.5212 & 0.1865 & 0.6093 & 0.6008 & 0.2217 & 0.0228 & 0.5811 & 0.5837 & 0.1864 & 0.0221 \\
    Entropy~\cite{entropy} & 0.5764 & 0.5690 & 0.1623 & 0.0552 & 0.5324 & 0.5545 & 0.1345 & 0.0374 & 0.5726 & 0.5756 & 0.1799 & 0.0616 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.8327 & 0.7682 & 0.5403 & 0.5121 & 0.5748 & 0.5496 & 0.1175 & 0.1073 & 0.6350 & 0.6099 & 0.2532 & 0.2035 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7945 & 0.7246 & 0.4697 & 0.4161 & 0.6461 & 0.6220 & 0.2495 & 0.0943 & 0.6999 & 0.6506 & 0.3040 & 0.1651 \\
    LRR~\cite{lrrandnpr} & 0.8405 & 0.7710 & 0.5436 & 0.4029 & 0.5503 & 0.5512 & 0.1197 & 0.0293 & 0.5408 & 0.5448 & 0.0909 & 0.0384 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.8741 & 0.8151 & 0.6308 & 0.4625 & 0.6908 & 0.6528 & 0.3298 & 0.0992 & 0.6239 & 0.6035 & 0.2148 & 0.0558 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.7772 & 0.7467 & 0.5155 & 0.0695 & 0.5993 & 0.6065 & 0.2521 & 0.0211 & 0.6029 & 0.5983 & 0.2418 & 0.0244 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7984 & 0.7610 & 0.5471 & 0.0673 & 0.6516 & 0.6398 & 0.3069 & 0.0325 & 0.6509 & 0.6320 & 0.2990 & 0.0407 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & \textbf{0.9944} & \textbf{0.9741} & \textbf{0.9482} & \textbf{0.9845} & 0.8546 & 0.7732 & 0.5515 & 0.5057 & 0.8682 & 0.7983 & 0.5965 & 0.5256 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8708 & 0.7787 & 0.5675 & 0.4691 & 0.7267 & 0.6772 & 0.3798 & 0.3447 & 0.7212 & 0.6715 & 0.3894 & 0.3302 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.9235 & 0.8499 & 0.7002 & 0.6645 & \textbf{0.9467} & \textbf{0.8919} & \textbf{0.7839} & \textbf{0.7935} & \textbf{0.9678} & \textbf{0.9198} & \textbf{0.8417} & \textbf{0.8872} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & -- & -- & -- & \red{+63.32\%} & \red{+52.33\%} & \red{+51.81\%} & \red{+58.22\%} & \red{+75.58\%} & \red{+60.23\%} & \red{+60.77\%} & \red{+76.23\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, LlaMa3.1-8B-Instruct}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.7701 & 0.7461 & 0.4970 & 0.1057 & 0.6071 & 0.6153 & 0.2497 & 0.0265 & 0.5754 & 0.5935 & 0.1979 & 0.0150 \\
    LogRank~\cite{logrank} & 0.7934 & 0.7500 & 0.5073 & 0.1641 & 0.5951 & 0.5995 & 0.2108 & 0.0216 & 0.5683 & 0.5751 & 0.1734 & 0.0162 \\
    Entropy~\cite{entropy} & 0.5545 & 0.5600 & 0.1516 & 0.0595 & 0.5632 & 0.5713 & 0.1622 & 0.0348 & 0.5732 & 0.5768 & 0.1772 & 0.0612 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.8226 & 0.7698 & 0.5612 & 0.5055 & 0.5325 & 0.5390 & 0.0955 & 0.0879 & 0.6481 & 0.6195 & 0.2689 & 0.2182 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7850 & 0.7230 & 0.4492 & 0.3678 & 0.6316 & 0.6078 & 0.2188 & 0.1161 & 0.7055 & 0.6542 & 0.3091 & 0.1709 \\
    LRR~\cite{lrrandnpr} & 0.8363 & 0.7671 & 0.5384 & 0.4042 & 0.5321 & 0.5398 & 0.0899 & 0.0265 & 0.5391 & 0.5410 & 0.0983 & 0.0393 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.8866 & 0.8271 & 0.6547 & 0.4901 & 0.6783 & 0.6468 & 0.2936 & 0.0879 & 0.6061 & 0.5901 & 0.1969 & 0.0450 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.7856 & 0.7561 & 0.5465 & 0.0628 & 0.5999 & 0.6012 & 0.2367 & 0.0282 & 0.5888 & 0.5987 & 0.2250 & 0.0162 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7999 & 0.7643 & 0.5360 & 0.0308 & 0.6508 & 0.6260 & 0.2782 & 0.0332 & 0.6450 & 0.6253 & 0.2810 & 0.0300 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & \textbf{0.9931} & \textbf{0.9725} & \textbf{0.9450} & \textbf{0.9791} & 0.8641 & 0.7828 & 0.5706 & 0.5307 & 0.8519 & 0.7760 & 0.5533 & 0.4988 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.8757 & 0.7880 & 0.5798 & 0.4824 & 0.7514 & 0.6915 & 0.4019 & 0.3516 & 0.7152 & 0.6617 & 0.3725 & 0.3372 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & 0.9492 & 0.9091 & 0.8185 & 0.7709 & \textbf{0.9493} & \textbf{0.8905} & \textbf{0.7825} & \textbf{0.8043} & \textbf{0.9589} & \textbf{0.9042} & \textbf{0.8090} & \textbf{0.8395} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & -- & -- & -- & -- & \red{+62.71\%} & \red{+49.62\%} & \red{+49.34\%} & \red{+58.30\%} & \red{+72.26\%} & \red{+57.22\%} & \red{+57.24\%} & \red{+67.97\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, LlaMa3.1-8B-Instruct-R1-Distill}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6583 & 0.6445 & 0.3108 & 0.0095 & 0.5952 & 0.5922 & 0.2220 & 0.0301 & 0.5359 & 0.5509 & 0.1170 & 0.0284 \\
    LogRank~\cite{logrank} & 0.6726 & 0.6522 & 0.3143 & 0.0166 & 0.5910 & 0.5869 & 0.1945 & 0.0235 & 0.5282 & 0.5410 & 0.0953 & 0.0252 \\
    Entropy~\cite{entropy} & 0.5717 & 0.5904 & 0.2487 & 0.0392 & 0.4731 & 0.5235 & 0.0910 & 0.0366 & 0.5138 & 0.5383 & 0.0984 & 0.0438 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.7288 & 0.6790 & 0.3734 & 0.3329 & 0.5680 & 0.5660 & 0.1803 & 0.1229 & 0.5836 & 0.5755 & 0.1562 & 0.1072 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7414 & 0.6748 & 0.3690 & 0.2723 & 0.6510 & 0.6190 & 0.2380 & 0.1281 & 0.6647 & 0.6214 & 0.2431 & 0.1400 \\
    LRR~\cite{lrrandnpr} & 0.7062 & 0.6522 & 0.3065 & 0.1617 & 0.5596 & 0.5588 & 0.1244 & 0.0222 & 0.4977 & 0.5131 & 0.0354 & 0.0339 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6855 & 0.6576 & 0.3238 & 0.0892 & 0.5585 & 0.5588 & 0.1312 & 0.0392 & 0.5109 & 0.5246 & 0.0593 & 0.0339 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6476 & 0.6468 & 0.3011 & 0.0131 & 0.5575 & 0.5725 & 0.1720 & 0.0484 & 0.5016 & 0.5306 & 0.0968 & 0.0263 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6546 & 0.6457 & 0.3247 & 0.0107 & 0.5843 & 0.5889 & 0.2114 & 0.0366 & 0.5276 & 0.5492 & 0.1126 & 0.0252 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9223 & 0.8484 & 0.6976 & 0.6754 & 0.7160 & 0.6660 & 0.3363 & 0.2209 & 0.6426 & 0.6034 & 0.2176 & 0.1477 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7661 & 0.7081 & 0.4537 & 0.4328 & 0.6463 & 0.6131 & 0.2858 & 0.2431 & 0.6261 & 0.6034 & 0.2611 & 0.2287 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9541} & \textbf{0.8995} & \textbf{0.7995} & \textbf{0.7800} & \textbf{0.8949} & \textbf{0.8359} & \textbf{0.6721} & \textbf{0.6523} & \textbf{0.8855} & \textbf{0.8233} & \textbf{0.6554} & \textbf{0.6554} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+40.95\%} & \red{+33.73\%} & \red{+33.68\%} & \red{+32.23\%} & \red{+63.00\%} & \red{+50.88\%} & \red{+50.61\%} & \red{+54.06\%} & \red{+65.85\%} & \red{+53.32\%} & \red{+53.36\%} & \red{+55.32\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, LlaMa3.1-8B-Instruct-R1-Distill}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.6540 & 0.6486 & 0.3186 & 0.0133 & 0.6019 & 0.5920 & 0.2049 & 0.0363 & 0.5411 & 0.5569 & 0.1167 & 0.0184 \\
    LogRank~\cite{logrank} & 0.6707 & 0.6594 & 0.3254 & 0.0242 & 0.5962 & 0.5803 & 0.1821 & 0.0337 & 0.5350 & 0.5450 & 0.0930 & 0.0238 \\
    Entropy~\cite{entropy} & 0.5621 & 0.5815 & 0.2278 & 0.0314 & 0.4736 & 0.5207 & 0.0813 & 0.0350 & 0.5050 & 0.5336 & 0.1286 & 0.0390 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.7119 & 0.6781 & 0.3721 & 0.2717 & 0.5722 & 0.5531 & 0.1383 & 0.1166 & 0.5891 & 0.5720 & 0.1709 & 0.1181 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.7276 & 0.6649 & 0.3345 & 0.2766 & 0.6661 & 0.6211 & 0.2467 & 0.1710 & 0.6808 & 0.6376 & 0.2755 & 0.1463 \\
    LRR~\cite{lrrandnpr} & 0.7070 & 0.6673 & 0.3491 & 0.1196 & 0.5612 & 0.5544 & 0.1094 & 0.0453 & 0.5108 & 0.5200 & 0.0508 & 0.0368 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.6989 & 0.6606 & 0.3215 & 0.0809 & 0.5693 & 0.5680 & 0.1498 & 0.0544 & 0.5122 & 0.5276 & 0.0907 & 0.0238 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6567 & 0.6479 & 0.3291 & 0.0121 & 0.5764 & 0.5771 & 0.1859 & 0.0389 & 0.5224 & 0.5379 & 0.1224 & 0.0368 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6618 & 0.6582 & 0.3413 & 0.0085 & 0.6004 & 0.5933 & 0.2188 & 0.0544 & 0.5405 & 0.5504 & 0.1583 & 0.0358 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.9189 & 0.8424 & 0.6850 & 0.6510 & 0.7247 & 0.6645 & 0.3315 & 0.2396 & 0.6474 & 0.6051 & 0.2194 & 0.1603 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.7669 & 0.6987 & 0.4448 & 0.4263 & 0.6606 & 0.6276 & 0.3144 & 0.2617 & 0.6309 & 0.6056 & 0.2633 & 0.2297 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9642} & \textbf{0.9245} & \textbf{0.8497} & \textbf{0.8563} & \textbf{0.8743} & \textbf{0.8180} & \textbf{0.6439} & \textbf{0.6127} & \textbf{0.8776} & \textbf{0.8207} & \textbf{0.6470} & \textbf{0.6186} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+55.90\%} & \red{+52.11\%} & \red{+52.28\%} & \red{+58.82\%} & \red{+54.32\%} & \red{+45.75\%} & \red{+46.73\%} & \red{+47.54\%} & \red{+61.66\%} & \red{+50.52\%} & \red{+51.27\%} & \red{+50.49\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-DIG, QwQ-Plus-32B}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.3957 & 0.5083 & 0.0568 & 0.0010 & 0.4576 & 0.5065 & 0.0255 & 0.0156 & 0.3788 & 0.5000 & 0.0000 & 0.0068 \\
    LogRank~\cite{logrank} & 0.3715 & 0.5062 & 0.0525 & 0.0041 & 0.4298 & 0.5006 & 0.0255 & 0.0130 & 0.3553 & 0.5000 & 0.0000 & 0.0068 \\
    Entropy~\cite{entropy} & 0.6403 & 0.6165 & 0.2723 & 0.0714 & 0.5070 & 0.5234 & 0.0806 & 0.0519 & 0.5786 & 0.5609 & 0.1837 & 0.1229 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.5096 & 0.5000 & 0.0000 & 0.0021 & 0.4165 & 0.5000 & 0.0000 & 0.0052 & 0.4212 & 0.5000 & 0.0000 & 0.0080 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2154 & 0.5000 & 0.0000 & 0.0010 & 0.3700 & 0.5000 & 0.0000 & 0.0091 & 0.4054 & 0.5000 & 0.0000 & 0.0307 \\
    LRR~\cite{lrrandnpr} & 0.3225 & 0.5000 & 0.0000 & 0.0124 & 0.3549 & 0.5000 & 0.0000 & 0.0143 & 0.3031 & 0.5000 & 0.0000 & 0.0068 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.3538 & 0.5124 & 0.0716 & 0.0031 & 0.3982 & 0.5019 & 0.0255 & 0.0156 & 0.3457 & 0.5011 & 0.0337 & 0.0102 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6025 & 0.6304 & 0.3242 & 0.0093 & 0.5336 & 0.5617 & 0.1718 & 0.0325 & 0.4818 & 0.5392 & 0.1312 & 0.0148 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.6970 & 0.6781 & 0.3832 & 0.0569 & 0.5918 & 0.5903 & 0.2013 & 0.0325 & 0.5411 & 0.5557 & 0.1456 & 0.0353 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.6280 & 0.5958 & 0.1930 & 0.1159 & 0.4422 & 0.5006 & 0.0255 & 0.0377 & 0.4078 & 0.5000 & 0.0000 & 0.0250 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9103 & 0.8318 & 0.6658 & 0.5663 & 0.7506 & 0.6981 & 0.4292 & 0.3714 & 0.7357 & 0.6894 & 0.3923 & 0.3265 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9589} & \textbf{0.9105} & \textbf{0.8238} & \textbf{0.8023} & \textbf{0.9478} & \textbf{0.8929} & \textbf{0.7860} & \textbf{0.8091} & \textbf{0.9444} & \textbf{0.9135} & \textbf{0.8309} & \textbf{0.8749} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+54.24\%} & \red{+46.77\%} & \red{+47.28\%} & \red{+54.42\%} & \red{+79.07\%} & \red{+64.52\%} & \red{+62.50\%} & \red{+69.63\%} & \red{+78.97\%} & \red{+72.16\%} & \red{+72.17\%} & \red{+81.42\%} \\
    \hline

    \hline

    \hline
    \multicolumn{13}{c}{\textbf{MIRAGE-SIG, QwQ-Plus-32B}}\\
    \hline

    \hline

    \hline
    \multirow{2}{*}{Methods}&\multicolumn{4}{c|}{Generate}&\multicolumn{4}{c|}{Polish}&\multicolumn{4}{c}{Rewrite} \\
    &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  &  AUROC  &  Accuracy  &  MCC  &  TPR@5\%  \\
    \hline

    \hline
    Likelihood~\cite{likelihood} & 0.4263 & 0.5098 & 0.0658 & 0.0021 & 0.4292 & 0.5026 & 0.0321 & 0.0166 & 0.3755 & 0.5000 & 0.0000 & 0.0045 \\
    LogRank~\cite{logrank} & 0.4024 & 0.5062 & 0.0526 & 0.0010 & 0.4040 & 0.5006 & 0.0253 & 0.0179 & 0.3530 & 0.5000 & 0.0000 & 0.0068 \\
    Entropy~\cite{entropy} & 0.6143 & 0.5973 & 0.2357 & 0.0566 & 0.5402 & 0.5320 & 0.0976 & 0.0730 & 0.5835 & 0.5600 & 0.1951 & 0.1459 \\
    RoBERTa-Base~\cite{roberta} $\spadesuit$ & 0.4835 & 0.5000 & 0.0000 & 0.0000 & 0.4174 & 0.5000 & 0.0000 & 0.0051 & 0.4329 & 0.5000 & 0.0000 & 0.0113 \\
    RoBERTa-Large~\cite{roberta} $\spadesuit$ & 0.2083 & 0.5000 & 0.0000 & 0.0000 & 0.3718 & 0.5000 & 0.0000 & 0.0371 & 0.4072 & 0.5023 & 0.0476 & 0.0294 \\
    LRR~\cite{lrrandnpr} & 0.3548 & 0.5000 & 0.0000 & 0.0051 & 0.3391 & 0.5000 & 0.0000 & 0.0154 & 0.3005 & 0.5000 & 0.0000 & 0.0057 \\
    DNA-GPT~\cite{dna-gpt} $\diamondsuit$ & 0.3783 & 0.5113 & 0.0684 & 0.0031 & 0.3868 & 0.5006 & 0.0253 & 0.0115 & 0.3430 & 0.5000 & 0.0000 & 0.0057 \\
    NPR~\cite{lrrandnpr} $\diamondsuit$ & 0.6165 & 0.6483 & 0.3357 & 0.0175 & 0.5389 & 0.5621 & 0.1705 & 0.0205 & 0.4724 & 0.5373 & 0.1186 & 0.0158 \\
    DetectGPT~\cite{detectgpt} $\diamondsuit$ & 0.7068 & 0.6874 & 0.4064 & 0.0319 & 0.6029 & 0.6031 & 0.2159 & 0.0359 & 0.5327 & 0.5486 & 0.1323 & 0.0283 \\
    Fast-DetectGPT~\cite{fastdetectgpt} & 0.6228 & 0.5906 & 0.1863 & 0.1123 & 0.4595 & 0.5000 & 0.0000 & 0.0371 & 0.3927 & 0.5000 & 0.0000 & 0.0170 \\
    ImBD~\cite{imbd} $\spadesuit$ & 0.9079 & 0.8357 & 0.6718 & 0.5757 & 0.7660 & 0.7138 & 0.4416 & 0.3880 & 0.7527 & 0.7025 & 0.4140 & 0.3575 \\
    \hline
    
    \hline
    \rowcolor[HTML]{fff5f4}
    \textbf{DetectAnyLLM(ours) $\spadesuit$} & \textbf{0.9550} & \textbf{0.9212} & \textbf{0.8429} & \textbf{0.8260} & \textbf{0.9400} & \textbf{0.8899} & \textbf{0.7805} & \textbf{0.8092} & \textbf{0.9256} & \textbf{0.8857} & \textbf{0.7730} & \textbf{0.8077} \\
    
    \rowcolor[HTML]{fff5f4}
    \textbf{Imp.} & \red{+51.15\%} & \red{+52.04\%} & \red{+52.12\%} & \red{+58.98\%} & \red{+74.38\%} & \red{+61.52\%} & \red{+60.69\%} & \red{+68.83\%} & \red{+69.92\%} & \red{+61.60\%} & \red{+61.27\%} & \red{+70.07\%} \\
    \hline

    \hline

    \hline
    \end{tabular}
